Does Starting Deep Learning Homework Earlier Improve Grades?

Intuitively, students who start a homework assignment earlier and spend more time on it should receive better grades on the assignment. However, existing literature on the impact of time spent on homework is not clear-cut and comes mostly from K-12 education. It is not clear that these prior studies can inform coursework in deep learning due to differences in demographics, as well as the computational time needed for assignments to be completed. We study this problem in a post-hoc study of three semesters of a deep learning course at the University of Maryland, Baltimore County (UMBC), and develop a hierarchical Bayesian model to help make principled conclusions about the impact on student success given an approximate measure of the total time spent on the homework, and how early they submitted the assignment. Our results show that both submitting early and spending more time positively relate with final grade. Surprisingly, the value of an additional day of work is apparently equal across students, even when some require less total time to complete an assignment.

==> figures/hyper-prior.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
%
x grid style={darkgray178},
legend pos=south east,
xmin=-1.22379064019769, xmax=2.41292869737372,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray178},
ymajorticks=false,
ymin=-1.35, ymax=16.85,
ytick style={color=black},
ytick={0,4.05,8.1,12.15},
yticklabels={Θₜ,Θₛ,Bₕ,B},
width=\columnwidth,
height=0.65\columnwidth,
]
\addlegendimage{only marks,mark=*,brown}
\addlegendentry{$B$}
\addlegendimage{only marks,mark=*,blue}
\addlegendentry{$B_h$}
\addlegendimage{only marks,mark=*,red}
\addlegendentry{$\Theta_s$}
\addlegendimage{only marks,mark=*,violet}
\addlegendentry{$\Theta_t$}

\path [draw=blue, fill=brown, very thin]
(axis cs:-1.05848521576263,12.15)
--(axis cs:-1.05848521576263,12.4425539734642)
--(axis cs:-1.04392497125082,12.454458163523)
--(axis cs:-1.029364726739,12.4666226043637)
--(axis cs:-1.01480448222719,12.4791087122174)
--(axis cs:-1.00024423771538,12.4920686708209)
--(axis cs:-0.985683993203565,12.5054283153299)
--(axis cs:-0.971123748691753,12.5190968657102)
--(axis cs:-0.95656350417994,12.5333390260004)
--(axis cs:-0.942003259668127,12.54763560072)
--(axis cs:-0.927443015156314,12.5622907210496)
--(axis cs:-0.912882770644501,12.5770230300321)
--(axis cs:-0.898322526132688,12.5921479073433)
--(axis cs:-0.883762281620875,12.607398664117)
--(axis cs:-0.869202037109062,12.6225468760922)
--(axis cs:-0.854641792597249,12.6380689068678)
--(axis cs:-0.840081548085436,12.6535219397134)
--(axis cs:-0.825521303573623,12.6692139528176)
--(axis cs:-0.81096105906181,12.6849830138276)
--(axis cs:-0.796400814549997,12.7008215623218)
--(axis cs:-0.781840570038185,12.7165023427141)
--(axis cs:-0.767280325526372,12.7326027121812)
--(axis cs:-0.752720081014559,12.7483561710769)
--(axis cs:-0.738159836502746,12.7645187346938)
--(axis cs:-0.723599591990933,12.7801460913367)
--(axis cs:-0.70903934747912,12.795776327321)
--(axis cs:-0.694479102967307,12.8117162773743)
--(axis cs:-0.679918858455494,12.8272930133961)
--(axis cs:-0.665358613943681,12.842982586239)
--(axis cs:-0.650798369431868,12.8586415028999)
--(axis cs:-0.636238124920055,12.8740954556887)
--(axis cs:-0.621677880408242,12.8897885113886)
--(axis cs:-0.607117635896429,12.905607075114)
--(axis cs:-0.592557391384616,12.9216144257941)
--(axis cs:-0.577997146872804,12.9373951546613)
--(axis cs:-0.563436902360991,12.9532817262514)
--(axis cs:-0.548876657849178,12.9693021186198)
--(axis cs:-0.534316413337365,12.9855616441778)
--(axis cs:-0.519756168825552,13.0020157229891)
--(axis cs:-0.505195924313739,13.018806829576)
--(axis cs:-0.490635679801926,13.0356115611769)
--(axis cs:-0.476075435290113,13.0531516339583)
--(axis cs:-0.4615151907783,13.070894892981)
--(axis cs:-0.446954946266487,13.0891011773757)
--(axis cs:-0.432394701754674,13.1073502795976)
--(axis cs:-0.417834457242861,13.126057255166)
--(axis cs:-0.403274212731048,13.145176874719)
--(axis cs:-0.388713968219236,13.164812785431)
--(axis cs:-0.374153723707423,13.1846926510378)
--(axis cs:-0.35959347919561,13.2052826971933)
--(axis cs:-0.345033234683797,13.2262798403639)
--(axis cs:-0.330472990171984,13.2477399262394)
--(axis cs:-0.315912745660171,13.2696384365411)
--(axis cs:-0.301352501148358,13.2920402674659)
--(axis cs:-0.286792256636545,13.3148559882712)
--(axis cs:-0.272232012124732,13.3381030792271)
--(axis cs:-0.257671767612919,13.3620601038824)
--(axis cs:-0.243111523101106,13.3862637065049)
--(axis cs:-0.228551278589293,13.4102079622697)
--(axis cs:-0.21399103407748,13.4347581010494)
--(axis cs:-0.199430789565668,13.459630899539)
--(axis cs:-0.184870545053855,13.484806761676)
--(axis cs:-0.170310300542042,13.5101899737168)
--(axis cs:-0.155750056030229,13.5354955888037)
--(axis cs:-0.141189811518416,13.5610744423353)
--(axis cs:-0.126629567006603,13.5868057152553)
--(axis cs:-0.11206932249479,13.6127580006145)
--(axis cs:-0.097509077982977,13.6381031151183)
--(axis cs:-0.0829488334711641,13.6636334899646)
--(axis cs:-0.0683885889593512,13.6893340399579)
--(axis cs:-0.0538283444475383,13.7141861515046)
--(axis cs:-0.0392680999357253,13.739001445272)
--(axis cs:-0.0247078554239124,13.7634175407458)
--(axis cs:-0.0101476109120995,13.7873916536155)
--(axis cs:0.00441263359971344,13.8115416366751)
--(axis cs:0.0189728781115264,13.8348224424174)
--(axis cs:0.0335331226233393,13.857723610351)
--(axis cs:0.0480933671351522,13.8801009506512)
--(axis cs:0.0626536116469651,13.9018369758363)
--(axis cs:0.0772138561587781,13.9229598264037)
--(axis cs:0.091774100670591,13.9431355728601)
--(axis cs:0.106334345182404,13.9629673381795)
--(axis cs:0.120894589694217,13.9819664713221)
--(axis cs:0.13545483420603,13.9998561066724)
--(axis cs:0.150015078717843,14.0167775149976)
--(axis cs:0.164575323229656,14.0331513627144)
--(axis cs:0.179135567741469,14.0485869548621)
--(axis cs:0.193695812253281,14.0630534454453)
--(axis cs:0.208256056765094,14.0765222945699)
--(axis cs:0.222816301276907,14.0891204755545)
--(axis cs:0.23737654578872,14.1005246276104)
--(axis cs:0.251936790300533,14.1106209934781)
--(axis cs:0.266497034812346,14.1195960986111)
--(axis cs:0.281057279324159,14.1273332627362)
--(axis cs:0.295617523835972,14.1342433585066)
--(axis cs:0.310177768347785,14.139884644673)
--(axis cs:0.324738012859598,14.1439858394914)
--(axis cs:0.339298257371411,14.1469819978882)
--(axis cs:0.353858501883224,14.1488987675397)
--(axis cs:0.368418746395037,14.15)
--(axis cs:0.38297899090685,14.149852754041)
--(axis cs:0.397539235418662,14.1486310764668)
--(axis cs:0.412099479930475,14.1460241975904)
--(axis cs:0.426659724442288,14.1423393319086)
--(axis cs:0.441219968954101,14.1375324587609)
--(axis cs:0.455780213465914,14.1314865477735)
--(axis cs:0.470340457977727,14.1246519143192)
--(axis cs:0.48490070248954,14.1167930770503)
--(axis cs:0.499460947001353,14.1081104357212)
--(axis cs:0.514021191513166,14.0985817148392)
--(axis cs:0.528581436024979,14.0886565390613)
--(axis cs:0.543141680536792,14.0778463202386)
--(axis cs:0.557701925048605,14.0664671123149)
--(axis cs:0.572262169560418,14.0544391469054)
--(axis cs:0.58682241407223,14.0416282096596)
--(axis cs:0.601382658584043,14.0283752609621)
--(axis cs:0.615942903095856,14.0150369536588)
--(axis cs:0.630503147607669,14.0013984337551)
--(axis cs:0.645063392119482,13.9869954270959)
--(axis cs:0.659623636631295,13.9730013062767)
--(axis cs:0.674183881143108,13.9584883295942)
--(axis cs:0.688744125654921,13.9443305898108)
--(axis cs:0.703304370166734,13.9301111320085)
--(axis cs:0.717864614678547,13.9153235713325)
--(axis cs:0.73242485919036,13.9009921363348)
--(axis cs:0.746985103702173,13.8864324097036)
--(axis cs:0.761545348213986,13.8718306094167)
--(axis cs:0.776105592725798,13.8578923341871)
--(axis cs:0.790665837237611,13.8434679448667)
--(axis cs:0.805226081749424,13.8290672251543)
--(axis cs:0.819786326261237,13.8147173346007)
--(axis cs:0.83434657077305,13.8008055139454)
--(axis cs:0.848906815284863,13.7870482622964)
--(axis cs:0.863467059796676,13.7732735831434)
--(axis cs:0.878027304308489,13.7593634657954)
--(axis cs:0.892587548820302,13.7455662057982)
--(axis cs:0.907147793332115,13.7316380027606)
--(axis cs:0.921708037843928,13.7180509335416)
--(axis cs:0.936268282355741,13.7038674875801)
--(axis cs:0.950828526867554,13.6900173812349)
--(axis cs:0.965388771379367,13.676140386784)
--(axis cs:0.979949015891179,13.6626338502999)
--(axis cs:0.994509260402992,13.6486846460762)
--(axis cs:1.00906950491481,13.6347093804985)
--(axis cs:1.02362974942662,13.6206335829768)
--(axis cs:1.03818999393843,13.6064075524769)
--(axis cs:1.05275023845024,13.5918794934478)
--(axis cs:1.06731048296206,13.577231970716)
--(axis cs:1.08187072747387,13.5625032360108)
--(axis cs:1.09643097198568,13.5475822131556)
--(axis cs:1.1109912164975,13.5322644760862)
--(axis cs:1.12555146100931,13.5167908543)
--(axis cs:1.14011170552112,13.5008186120068)
--(axis cs:1.15467195003293,13.4845247142481)
--(axis cs:1.16923219454475,13.4683147619434)
--(axis cs:1.18379243905656,13.4520126940723)
--(axis cs:1.19835268356837,13.435240555486)
--(axis cs:1.21291292808019,13.4181209191377)
--(axis cs:1.227473172592,13.4004973486105)
--(axis cs:1.24203341710381,13.382363326239)
--(axis cs:1.25659366161563,13.3641266314869)
--(axis cs:1.27115390612744,13.3454334738952)
--(axis cs:1.28571415063925,13.3262116607157)
--(axis cs:1.30027439515106,13.3065741833877)
--(axis cs:1.31483463966288,13.2872821288401)
--(axis cs:1.32939488417469,13.2671599890029)
--(axis cs:1.3439551286865,13.2465842302361)
--(axis cs:1.35851537319832,13.2262948417471)
--(axis cs:1.37307561771013,13.2056013321829)
--(axis cs:1.38763586222194,13.1844850369438)
--(axis cs:1.40219610673375,13.1635102196785)
--(axis cs:1.41675635124557,13.1418175078364)
--(axis cs:1.43131659575738,13.1202896106762)
--(axis cs:1.44587684026919,13.0984586585168)
--(axis cs:1.46043708478101,13.0769637007804)
--(axis cs:1.47499732929282,13.055571388012)
--(axis cs:1.48955757380463,13.034255604467)
--(axis cs:1.50411781831644,13.012819051768)
--(axis cs:1.51867806282826,12.9913177448192)
--(axis cs:1.53323830734007,12.9702903596677)
--(axis cs:1.54779855185188,12.9498142733577)
--(axis cs:1.5623587963637,12.929329294366)
--(axis cs:1.57691904087551,12.9089770338314)
--(axis cs:1.59147928538732,12.8890420864674)
--(axis cs:1.60603952989914,12.8694680336768)
--(axis cs:1.62059977441095,12.8502713902295)
--(axis cs:1.63516001892276,12.8316525997019)
--(axis cs:1.64972026343457,12.8131345012185)
--(axis cs:1.66428050794639,12.7954415140547)
--(axis cs:1.6788407524582,12.7781361964572)
--(axis cs:1.69340099697001,12.7612118499985)
--(axis cs:1.70796124148183,12.744428886843)
--(axis cs:1.72252148599364,12.7282166069462)
--(axis cs:1.73708173050545,12.7124634887458)
--(axis cs:1.75164197501726,12.6969997920306)
--(axis cs:1.76620221952908,12.6817620265336)
--(axis cs:1.78076246404089,12.6668502231299)
--(axis cs:1.7953227085527,12.6524211209448)
--(axis cs:1.80988295306452,12.6383714376605)
--(axis cs:1.82444319757633,12.6247688538021)
--(axis cs:1.83900344208814,12.6114380650263)
--(axis cs:1.85356368659995,12.5985417660925)
--(axis cs:1.86812393111177,12.585982486765)
--(axis cs:1.88268417562358,12.5738333757809)
--(axis cs:1.89724442013539,12.5620005490589)
--(axis cs:1.91180466464721,12.5505600744532)
--(axis cs:1.92636490915902,12.5392672959362)
--(axis cs:1.94092515367083,12.5281692054626)
--(axis cs:1.95548539818265,12.5177488855213)
--(axis cs:1.97004564269446,12.5073102462596)
--(axis cs:1.98460588720627,12.4974464515726)
--(axis cs:1.99916613171808,12.4879500788141)
--(axis cs:2.0137263762299,12.4786493882256)
--(axis cs:2.02828662074171,12.4694019595573)
--(axis cs:2.04284686525352,12.4607012378911)
--(axis cs:2.05740710976534,12.4523334117235)
--(axis cs:2.07196735427715,12.4439671360426)
--(axis cs:2.08652759878896,12.4358644834543)
--(axis cs:2.10108784330077,12.4280820072117)
--(axis cs:2.11564808781259,12.4204317729502)
--(axis cs:2.1302083323244,12.4132326966257)
--(axis cs:2.14476857683621,12.4061144737047)
--(axis cs:2.15932882134803,12.3992137848988)
--(axis cs:2.15932882134803,12.15)
--(axis cs:2.15932882134803,12.15)
--(axis cs:2.14476857683621,12.15)
--(axis cs:2.1302083323244,12.15)
--(axis cs:2.11564808781259,12.15)
--(axis cs:2.10108784330077,12.15)
--(axis cs:2.08652759878896,12.15)
--(axis cs:2.07196735427715,12.15)
--(axis cs:2.05740710976534,12.15)
--(axis cs:2.04284686525352,12.15)
--(axis cs:2.02828662074171,12.15)
--(axis cs:2.0137263762299,12.15)
--(axis cs:1.99916613171808,12.15)
--(axis cs:1.98460588720627,12.15)
--(axis cs:1.97004564269446,12.15)
--(axis cs:1.95548539818265,12.15)
--(axis cs:1.94092515367083,12.15)
--(axis cs:1.92636490915902,12.15)
--(axis cs:1.91180466464721,12.15)
--(axis cs:1.89724442013539,12.15)
--(axis cs:1.88268417562358,12.15)
--(axis cs:1.86812393111177,12.15)
--(axis cs:1.85356368659995,12.15)
--(axis cs:1.83900344208814,12.15)
--(axis cs:1.82444319757633,12.15)
--(axis cs:1.80988295306452,12.15)
--(axis cs:1.7953227085527,12.15)
--(axis cs:1.78076246404089,12.15)
--(axis cs:1.76620221952908,12.15)
--(axis cs:1.75164197501726,12.15)
--(axis cs:1.73708173050545,12.15)
--(axis cs:1.72252148599364,12.15)
--(axis cs:1.70796124148183,12.15)
--(axis cs:1.69340099697001,12.15)
--(axis cs:1.6788407524582,12.15)
--(axis cs:1.66428050794639,12.15)
--(axis cs:1.64972026343457,12.15)
--(axis cs:1.63516001892276,12.15)
--(axis cs:1.62059977441095,12.15)
--(axis cs:1.60603952989914,12.15)
--(axis cs:1.59147928538732,12.15)
--(axis cs:1.57691904087551,12.15)
--(axis cs:1.5623587963637,12.15)
--(axis cs:1.54779855185188,12.15)
--(axis cs:1.53323830734007,12.15)
--(axis cs:1.51867806282826,12.15)
--(axis cs:1.50411781831644,12.15)
--(axis cs:1.48955757380463,12.15)
--(axis cs:1.47499732929282,12.15)
--(axis cs:1.46043708478101,12.15)
--(axis cs:1.44587684026919,12.15)
--(axis cs:1.43131659575738,12.15)
--(axis cs:1.41675635124557,12.15)
--(axis cs:1.40219610673375,12.15)
--(axis cs:1.38763586222194,12.15)
--(axis cs:1.37307561771013,12.15)
--(axis cs:1.35851537319832,12.15)
--(axis cs:1.3439551286865,12.15)
--(axis cs:1.32939488417469,12.15)
--(axis cs:1.31483463966288,12.15)
--(axis cs:1.30027439515106,12.15)
--(axis cs:1.28571415063925,12.15)
--(axis cs:1.27115390612744,12.15)
--(axis cs:1.25659366161563,12.15)
--(axis cs:1.24203341710381,12.15)
--(axis cs:1.227473172592,12.15)
--(axis cs:1.21291292808019,12.15)
--(axis cs:1.19835268356837,12.15)
--(axis cs:1.18379243905656,12.15)
--(axis cs:1.16923219454475,12.15)
--(axis cs:1.15467195003293,12.15)
--(axis cs:1.14011170552112,12.15)
--(axis cs:1.12555146100931,12.15)
--(axis cs:1.1109912164975,12.15)
--(axis cs:1.09643097198568,12.15)
--(axis cs:1.08187072747387,12.15)
--(axis cs:1.06731048296206,12.15)
--(axis cs:1.05275023845024,12.15)
--(axis cs:1.03818999393843,12.15)
--(axis cs:1.02362974942662,12.15)
--(axis cs:1.00906950491481,12.15)
--(axis cs:0.994509260402992,12.15)
--(axis cs:0.979949015891179,12.15)
--(axis cs:0.965388771379367,12.15)
--(axis cs:0.950828526867554,12.15)
--(axis cs:0.936268282355741,12.15)
--(axis cs:0.921708037843928,12.15)
--(axis cs:0.907147793332115,12.15)
--(axis cs:0.892587548820302,12.15)
--(axis cs:0.878027304308489,12.15)
--(axis cs:0.863467059796676,12.15)
--(axis cs:0.848906815284863,12.15)
--(axis cs:0.83434657077305,12.15)
--(axis cs:0.819786326261237,12.15)
--(axis cs:0.805226081749424,12.15)
--(axis cs:0.790665837237611,12.15)
--(axis cs:0.776105592725798,12.15)
--(axis cs:0.761545348213986,12.15)
--(axis cs:0.746985103702173,12.15)
--(axis cs:0.73242485919036,12.15)
--(axis cs:0.717864614678547,12.15)
--(axis cs:0.703304370166734,12.15)
--(axis cs:0.688744125654921,12.15)
--(axis cs:0.674183881143108,12.15)
--(axis cs:0.659623636631295,12.15)
--(axis cs:0.645063392119482,12.15)
--(axis cs:0.630503147607669,12.15)
--(axis cs:0.615942903095856,12.15)
--(axis cs:0.601382658584043,12.15)
--(axis cs:0.58682241407223,12.15)
--(axis cs:0.572262169560418,12.15)
--(axis cs:0.557701925048605,12.15)
--(axis cs:0.543141680536792,12.15)
--(axis cs:0.528581436024979,12.15)
--(axis cs:0.514021191513166,12.15)
--(axis cs:0.499460947001353,12.15)
--(axis cs:0.48490070248954,12.15)
--(axis cs:0.470340457977727,12.15)
--(axis cs:0.455780213465914,12.15)
--(axis cs:0.441219968954101,12.15)
--(axis cs:0.426659724442288,12.15)
--(axis cs:0.412099479930475,12.15)
--(axis cs:0.397539235418662,12.15)
--(axis cs:0.38297899090685,12.15)
--(axis cs:0.368418746395037,12.15)
--(axis cs:0.353858501883224,12.15)
--(axis cs:0.339298257371411,12.15)
--(axis cs:0.324738012859598,12.15)
--(axis cs:0.310177768347785,12.15)
--(axis cs:0.295617523835972,12.15)
--(axis cs:0.281057279324159,12.15)
--(axis cs:0.266497034812346,12.15)
--(axis cs:0.251936790300533,12.15)
--(axis cs:0.23737654578872,12.15)
--(axis cs:0.222816301276907,12.15)
--(axis cs:0.208256056765094,12.15)
--(axis cs:0.193695812253281,12.15)
--(axis cs:0.179135567741469,12.15)
--(axis cs:0.164575323229656,12.15)
--(axis cs:0.150015078717843,12.15)
--(axis cs:0.13545483420603,12.15)
--(axis cs:0.120894589694217,12.15)
--(axis cs:0.106334345182404,12.15)
--(axis cs:0.091774100670591,12.15)
--(axis cs:0.0772138561587781,12.15)
--(axis cs:0.0626536116469651,12.15)
--(axis cs:0.0480933671351522,12.15)
--(axis cs:0.0335331226233393,12.15)
--(axis cs:0.0189728781115264,12.15)
--(axis cs:0.00441263359971344,12.15)
--(axis cs:-0.0101476109120995,12.15)
--(axis cs:-0.0247078554239124,12.15)
--(axis cs:-0.0392680999357253,12.15)
--(axis cs:-0.0538283444475383,12.15)
--(axis cs:-0.0683885889593512,12.15)
--(axis cs:-0.0829488334711641,12.15)
--(axis cs:-0.097509077982977,12.15)
--(axis cs:-0.11206932249479,12.15)
--(axis cs:-0.126629567006603,12.15)
--(axis cs:-0.141189811518416,12.15)
--(axis cs:-0.155750056030229,12.15)
--(axis cs:-0.170310300542042,12.15)
--(axis cs:-0.184870545053855,12.15)
--(axis cs:-0.199430789565668,12.15)
--(axis cs:-0.21399103407748,12.15)
--(axis cs:-0.228551278589293,12.15)
--(axis cs:-0.243111523101106,12.15)
--(axis cs:-0.257671767612919,12.15)
--(axis cs:-0.272232012124732,12.15)
--(axis cs:-0.286792256636545,12.15)
--(axis cs:-0.301352501148358,12.15)
--(axis cs:-0.315912745660171,12.15)
--(axis cs:-0.330472990171984,12.15)
--(axis cs:-0.345033234683797,12.15)
--(axis cs:-0.35959347919561,12.15)
--(axis cs:-0.374153723707423,12.15)
--(axis cs:-0.388713968219236,12.15)
--(axis cs:-0.403274212731048,12.15)
--(axis cs:-0.417834457242861,12.15)
--(axis cs:-0.432394701754674,12.15)
--(axis cs:-0.446954946266487,12.15)
--(axis cs:-0.4615151907783,12.15)
--(axis cs:-0.476075435290113,12.15)
--(axis cs:-0.490635679801926,12.15)
--(axis cs:-0.505195924313739,12.15)
--(axis cs:-0.519756168825552,12.15)
--(axis cs:-0.534316413337365,12.15)
--(axis cs:-0.548876657849178,12.15)
--(axis cs:-0.563436902360991,12.15)
--(axis cs:-0.577997146872804,12.15)
--(axis cs:-0.592557391384616,12.15)
--(axis cs:-0.607117635896429,12.15)
--(axis cs:-0.621677880408242,12.15)
--(axis cs:-0.636238124920055,12.15)
--(axis cs:-0.650798369431868,12.15)
--(axis cs:-0.665358613943681,12.15)
--(axis cs:-0.679918858455494,12.15)
--(axis cs:-0.694479102967307,12.15)
--(axis cs:-0.70903934747912,12.15)
--(axis cs:-0.723599591990933,12.15)
--(axis cs:-0.738159836502746,12.15)
--(axis cs:-0.752720081014559,12.15)
--(axis cs:-0.767280325526372,12.15)
--(axis cs:-0.781840570038185,12.15)
--(axis cs:-0.796400814549997,12.15)
--(axis cs:-0.81096105906181,12.15)
--(axis cs:-0.825521303573623,12.15)
--(axis cs:-0.840081548085436,12.15)
--(axis cs:-0.854641792597249,12.15)
--(axis cs:-0.869202037109062,12.15)
--(axis cs:-0.883762281620875,12.15)
--(axis cs:-0.898322526132688,12.15)
--(axis cs:-0.912882770644501,12.15)
--(axis cs:-0.927443015156314,12.15)
--(axis cs:-0.942003259668127,12.15)
--(axis cs:-0.95656350417994,12.15)
--(axis cs:-0.971123748691753,12.15)
--(axis cs:-0.985683993203565,12.15)
--(axis cs:-1.00024423771538,12.15)
--(axis cs:-1.01480448222719,12.15)
--(axis cs:-1.029364726739,12.15)
--(axis cs:-1.04392497125082,12.15)
--(axis cs:-1.05848521576263,12.15)
--cycle;

\addplot [thick, black]
table {%
-1.05848521576263 12.4425539734642
-1.04392497125082 12.454458163523
-1.029364726739 12.4666226043637
-1.01480448222719 12.4791087122174
-1.00024423771538 12.4920686708209
-0.985683993203565 12.5054283153299
-0.971123748691753 12.5190968657102
-0.95656350417994 12.5333390260004
-0.942003259668127 12.54763560072
-0.927443015156314 12.5622907210496
-0.912882770644501 12.5770230300321
-0.898322526132688 12.5921479073433
-0.883762281620875 12.607398664117
-0.869202037109062 12.6225468760922
-0.854641792597249 12.6380689068678
-0.840081548085436 12.6535219397134
-0.825521303573623 12.6692139528176
-0.81096105906181 12.6849830138276
-0.796400814549997 12.7008215623218
-0.781840570038185 12.7165023427141
-0.767280325526372 12.7326027121812
-0.752720081014559 12.7483561710769
-0.738159836502746 12.7645187346938
-0.723599591990933 12.7801460913367
-0.70903934747912 12.795776327321
-0.694479102967307 12.8117162773743
-0.679918858455494 12.8272930133961
-0.665358613943681 12.842982586239
-0.650798369431868 12.8586415028999
-0.636238124920055 12.8740954556887
-0.621677880408242 12.8897885113886
-0.607117635896429 12.905607075114
-0.592557391384616 12.9216144257941
-0.577997146872804 12.9373951546613
-0.563436902360991 12.9532817262514
-0.548876657849178 12.9693021186198
-0.534316413337365 12.9855616441778
-0.519756168825552 13.0020157229891
-0.505195924313739 13.018806829576
-0.490635679801926 13.0356115611769
-0.476075435290113 13.0531516339583
-0.4615151907783 13.070894892981
-0.446954946266487 13.0891011773757
-0.432394701754674 13.1073502795976
-0.417834457242861 13.126057255166
-0.403274212731048 13.145176874719
-0.388713968219236 13.164812785431
-0.374153723707423 13.1846926510378
-0.35959347919561 13.2052826971933
-0.345033234683797 13.2262798403639
-0.330472990171984 13.2477399262394
-0.315912745660171 13.2696384365411
-0.301352501148358 13.2920402674659
-0.286792256636545 13.3148559882712
-0.272232012124732 13.3381030792271
-0.257671767612919 13.3620601038824
-0.243111523101106 13.3862637065049
-0.228551278589293 13.4102079622697
-0.21399103407748 13.4347581010494
-0.199430789565668 13.459630899539
-0.184870545053855 13.484806761676
-0.170310300542042 13.5101899737168
-0.155750056030229 13.5354955888037
-0.141189811518416 13.5610744423353
-0.126629567006603 13.5868057152553
-0.11206932249479 13.6127580006145
-0.097509077982977 13.6381031151183
-0.0829488334711641 13.6636334899646
-0.0683885889593512 13.6893340399579
-0.0538283444475383 13.7141861515046
-0.0392680999357253 13.739001445272
-0.0247078554239124 13.7634175407458
-0.0101476109120995 13.7873916536155
0.00441263359971344 13.8115416366751
0.0189728781115264 13.8348224424174
0.0335331226233393 13.857723610351
0.0480933671351522 13.8801009506512
0.0626536116469651 13.9018369758363
0.0772138561587781 13.9229598264037
0.091774100670591 13.9431355728601
0.106334345182404 13.9629673381795
0.120894589694217 13.9819664713221
0.13545483420603 13.9998561066724
0.150015078717843 14.0167775149976
0.164575323229656 14.0331513627144
0.179135567741469 14.0485869548621
0.193695812253281 14.0630534454453
0.208256056765094 14.0765222945699
0.222816301276907 14.0891204755545
0.23737654578872 14.1005246276104
0.251936790300533 14.1106209934781
0.266497034812346 14.1195960986111
0.281057279324159 14.1273332627362
0.295617523835972 14.1342433585066
0.310177768347785 14.139884644673
0.324738012859598 14.1439858394914
0.339298257371411 14.1469819978882
0.353858501883224 14.1488987675397
0.368418746395037 14.15
0.38297899090685 14.149852754041
0.397539235418662 14.1486310764668
0.412099479930475 14.1460241975904
0.426659724442288 14.1423393319086
0.441219968954101 14.1375324587609
0.455780213465914 14.1314865477735
0.470340457977727 14.1246519143192
0.48490070248954 14.1167930770503
0.499460947001353 14.1081104357212
0.514021191513166 14.0985817148392
0.528581436024979 14.0886565390613
0.543141680536792 14.0778463202386
0.557701925048605 14.0664671123149
0.572262169560418 14.0544391469054
0.58682241407223 14.0416282096596
0.601382658584043 14.0283752609621
0.615942903095856 14.0150369536588
0.630503147607669 14.0013984337551
0.645063392119482 13.9869954270959
0.659623636631295 13.9730013062767
0.674183881143108 13.9584883295942
0.688744125654921 13.9443305898108
0.703304370166734 13.9301111320085
0.717864614678547 13.9153235713325
0.73242485919036 13.9009921363348
0.746985103702173 13.8864324097036
0.761545348213986 13.8718306094167
0.776105592725798 13.8578923341871
0.790665837237611 13.8434679448667
0.805226081749424 13.8290672251543
0.819786326261237 13.8147173346007
0.83434657077305 13.8008055139454
0.848906815284863 13.7870482622964
0.863467059796676 13.7732735831434
0.878027304308489 13.7593634657954
0.892587548820302 13.7455662057982
0.907147793332115 13.7316380027606
0.921708037843928 13.7180509335416
0.936268282355741 13.7038674875801
0.950828526867554 13.6900173812349
0.965388771379367 13.676140386784
0.979949015891179 13.6626338502999
0.994509260402992 13.6486846460762
1.00906950491481 13.6347093804985
1.02362974942662 13.6206335829768
1.03818999393843 13.6064075524769
1.05275023845024 13.5918794934478
1.06731048296206 13.577231970716
1.08187072747387 13.5625032360108
1.09643097198568 13.5475822131556
1.1109912164975 13.5322644760862
1.12555146100931 13.5167908543
1.14011170552112 13.5008186120068
1.15467195003293 13.4845247142481
1.16923219454475 13.4683147619434
1.18379243905656 13.4520126940723
1.19835268356837 13.435240555486
1.21291292808019 13.4181209191377
1.227473172592 13.4004973486105
1.24203341710381 13.382363326239
1.25659366161563 13.3641266314869
1.27115390612744 13.3454334738952
1.28571415063925 13.3262116607157
1.30027439515106 13.3065741833877
1.31483463966288 13.2872821288401
1.32939488417469 13.2671599890029
1.3439551286865 13.2465842302361
1.35851537319832 13.2262948417471
1.37307561771013 13.2056013321829
1.38763586222194 13.1844850369438
1.40219610673375 13.1635102196785
1.41675635124557 13.1418175078364
1.43131659575738 13.1202896106762
1.44587684026919 13.0984586585168
1.46043708478101 13.0769637007804
1.47499732929282 13.055571388012
1.48955757380463 13.034255604467
1.50411781831644 13.012819051768
1.51867806282826 12.9913177448192
1.53323830734007 12.9702903596677
1.54779855185188 12.9498142733577
1.5623587963637 12.929329294366
1.57691904087551 12.9089770338314
1.59147928538732 12.8890420864674
1.60603952989914 12.8694680336768
1.62059977441095 12.8502713902295
1.63516001892276 12.8316525997019
1.64972026343457 12.8131345012185
1.66428050794639 12.7954415140547
1.6788407524582 12.7781361964572
1.69340099697001 12.7612118499985
1.70796124148183 12.744428886843
1.72252148599364 12.7282166069462
1.73708173050545 12.7124634887458
1.75164197501726 12.6969997920306
1.76620221952908 12.6817620265336
1.78076246404089 12.6668502231299
1.7953227085527 12.6524211209448
1.80988295306452 12.6383714376605
1.82444319757633 12.6247688538021
1.83900344208814 12.6114380650263
1.85356368659995 12.5985417660925
1.86812393111177 12.585982486765
1.88268417562358 12.5738333757809
1.89724442013539 12.5620005490589
1.91180466464721 12.5505600744532
1.92636490915902 12.5392672959362
1.94092515367083 12.5281692054626
1.95548539818265 12.5177488855213
1.97004564269446 12.5073102462596
1.98460588720627 12.4974464515726
1.99916613171808 12.4879500788141
2.0137263762299 12.4786493882256
2.02828662074171 12.4694019595573
2.04284686525352 12.4607012378911
2.05740710976534 12.4523334117235
2.07196735427715 12.4439671360426
2.08652759878896 12.4358644834543
2.10108784330077 12.4280820072117
2.11564808781259 12.4204317729502
2.1302083323244 12.4132326966257
2.14476857683621 12.4061144737047
2.15932882134803 12.3992137848988
};
\addplot [thick, black]
table {%
-1.05848521576263 12.15
-1.04392497125082 12.15
-1.029364726739 12.15
-1.01480448222719 12.15
-1.00024423771538 12.15
-0.985683993203565 12.15
-0.971123748691753 12.15
-0.95656350417994 12.15
-0.942003259668127 12.15
-0.927443015156314 12.15
-0.912882770644501 12.15
-0.898322526132688 12.15
-0.883762281620875 12.15
-0.869202037109062 12.15
-0.854641792597249 12.15
-0.840081548085436 12.15
-0.825521303573623 12.15
-0.81096105906181 12.15
-0.796400814549997 12.15
-0.781840570038185 12.15
-0.767280325526372 12.15
-0.752720081014559 12.15
-0.738159836502746 12.15
-0.723599591990933 12.15
-0.70903934747912 12.15
-0.694479102967307 12.15
-0.679918858455494 12.15
-0.665358613943681 12.15
-0.650798369431868 12.15
-0.636238124920055 12.15
-0.621677880408242 12.15
-0.607117635896429 12.15
-0.592557391384616 12.15
-0.577997146872804 12.15
-0.563436902360991 12.15
-0.548876657849178 12.15
-0.534316413337365 12.15
-0.519756168825552 12.15
-0.505195924313739 12.15
-0.490635679801926 12.15
-0.476075435290113 12.15
-0.4615151907783 12.15
-0.446954946266487 12.15
-0.432394701754674 12.15
-0.417834457242861 12.15
-0.403274212731048 12.15
-0.388713968219236 12.15
-0.374153723707423 12.15
-0.35959347919561 12.15
-0.345033234683797 12.15
-0.330472990171984 12.15
-0.315912745660171 12.15
-0.301352501148358 12.15
-0.286792256636545 12.15
-0.272232012124732 12.15
-0.257671767612919 12.15
-0.243111523101106 12.15
-0.228551278589293 12.15
-0.21399103407748 12.15
-0.199430789565668 12.15
-0.184870545053855 12.15
-0.170310300542042 12.15
-0.155750056030229 12.15
-0.141189811518416 12.15
-0.126629567006603 12.15
-0.11206932249479 12.15
-0.097509077982977 12.15
-0.0829488334711641 12.15
-0.0683885889593512 12.15
-0.0538283444475383 12.15
-0.0392680999357253 12.15
-0.0247078554239124 12.15
-0.0101476109120995 12.15
0.00441263359971344 12.15
0.0189728781115264 12.15
0.0335331226233393 12.15
0.0480933671351522 12.15
0.0626536116469651 12.15
0.0772138561587781 12.15
0.091774100670591 12.15
0.106334345182404 12.15
0.120894589694217 12.15
0.13545483420603 12.15
0.150015078717843 12.15
0.164575323229656 12.15
0.179135567741469 12.15
0.193695812253281 12.15
0.208256056765094 12.15
0.222816301276907 12.15
0.23737654578872 12.15
0.251936790300533 12.15
0.266497034812346 12.15
0.281057279324159 12.15
0.295617523835972 12.15
0.310177768347785 12.15
0.324738012859598 12.15
0.339298257371411 12.15
0.353858501883224 12.15
0.368418746395037 12.15
0.38297899090685 12.15
0.397539235418662 12.15
0.412099479930475 12.15
0.426659724442288 12.15
0.441219968954101 12.15
0.455780213465914 12.15
0.470340457977727 12.15
0.48490070248954 12.15
0.499460947001353 12.15
0.514021191513166 12.15
0.528581436024979 12.15
0.543141680536792 12.15
0.557701925048605 12.15
0.572262169560418 12.15
0.58682241407223 12.15
0.601382658584043 12.15
0.615942903095856 12.15
0.630503147607669 12.15
0.645063392119482 12.15
0.659623636631295 12.15
0.674183881143108 12.15
0.688744125654921 12.15
0.703304370166734 12.15
0.717864614678547 12.15
0.73242485919036 12.15
0.746985103702173 12.15
0.761545348213986 12.15
0.776105592725798 12.15
0.790665837237611 12.15
0.805226081749424 12.15
0.819786326261237 12.15
0.83434657077305 12.15
0.848906815284863 12.15
0.863467059796676 12.15
0.878027304308489 12.15
0.892587548820302 12.15
0.907147793332115 12.15
0.921708037843928 12.15
0.936268282355741 12.15
0.950828526867554 12.15
0.965388771379367 12.15
0.979949015891179 12.15
0.994509260402992 12.15
1.00906950491481 12.15
1.02362974942662 12.15
1.03818999393843 12.15
1.05275023845024 12.15
1.06731048296206 12.15
1.08187072747387 12.15
1.09643097198568 12.15
1.1109912164975 12.15
1.12555146100931 12.15
1.14011170552112 12.15
1.15467195003293 12.15
1.16923219454475 12.15
1.18379243905656 12.15
1.19835268356837 12.15
1.21291292808019 12.15
1.227473172592 12.15
1.24203341710381 12.15
1.25659366161563 12.15
1.27115390612744 12.15
1.28571415063925 12.15
1.30027439515106 12.15
1.31483463966288 12.15
1.32939488417469 12.15
1.3439551286865 12.15
1.35851537319832 12.15
1.37307561771013 12.15
1.38763586222194 12.15
1.40219610673375 12.15
1.41675635124557 12.15
1.43131659575738 12.15
1.44587684026919 12.15
1.46043708478101 12.15
1.47499732929282 12.15
1.48955757380463 12.15
1.50411781831644 12.15
1.51867806282826 12.15
1.53323830734007 12.15
1.54779855185188 12.15
1.5623587963637 12.15
1.57691904087551 12.15
1.59147928538732 12.15
1.60603952989914 12.15
1.62059977441095 12.15
1.63516001892276 12.15
1.64972026343457 12.15
1.66428050794639 12.15
1.6788407524582 12.15
1.69340099697001 12.15
1.70796124148183 12.15
1.72252148599364 12.15
1.73708173050545 12.15
1.75164197501726 12.15
1.76620221952908 12.15
1.78076246404089 12.15
1.7953227085527 12.15
1.80988295306452 12.15
1.82444319757633 12.15
1.83900344208814 12.15
1.85356368659995 12.15
1.86812393111177 12.15
1.88268417562358 12.15
1.89724442013539 12.15
1.91180466464721 12.15
1.92636490915902 12.15
1.94092515367083 12.15
1.95548539818265 12.15
1.97004564269446 12.15
1.98460588720627 12.15
1.99916613171808 12.15
2.0137263762299 12.15
2.02828662074171 12.15
2.04284686525352 12.15
2.05740710976534 12.15
2.07196735427715 12.15
2.08652759878896 12.15
2.10108784330077 12.15
2.11564808781259 12.15
2.1302083323244 12.15
2.14476857683621 12.15
2.15932882134803 12.15
};
\path [draw=steelblue52138189, fill=blue, very thin]
(axis cs:-1.04744307533838,8.1)
--(axis cs:-1.04744307533838,8.37129350819368)
--(axis cs:-1.03204556903802,8.38189479398428)
--(axis cs:-1.01664806273766,8.39226718146344)
--(axis cs:-1.0012505564373,8.40292003071422)
--(axis cs:-0.985853050136939,8.41368254379664)
--(axis cs:-0.970455543836579,8.4244263619053)
--(axis cs:-0.955058037536219,8.43521521765026)
--(axis cs:-0.939660531235859,8.44632706117902)
--(axis cs:-0.924263024935499,8.45752179438393)
--(axis cs:-0.908865518635139,8.46850507586473)
--(axis cs:-0.893468012334779,8.47969833177551)
--(axis cs:-0.878070506034419,8.49084353206516)
--(axis cs:-0.862672999734059,8.50230792442164)
--(axis cs:-0.847275493433699,8.51366733648888)
--(axis cs:-0.831877987133339,8.52537579180134)
--(axis cs:-0.816480480832979,8.5367246318857)
--(axis cs:-0.801082974532619,8.54830460597192)
--(axis cs:-0.785685468232259,8.56006469293611)
--(axis cs:-0.770287961931899,8.57223375732745)
--(axis cs:-0.754890455631539,8.58431065021472)
--(axis cs:-0.739492949331179,8.59618137538868)
--(axis cs:-0.724095443030819,8.6084633670877)
--(axis cs:-0.708697936730459,8.62072643671401)
--(axis cs:-0.693300430430099,8.63304503141528)
--(axis cs:-0.677902924129739,8.6458990874732)
--(axis cs:-0.662505417829379,8.65870452016311)
--(axis cs:-0.647107911529019,8.67190742068125)
--(axis cs:-0.63171040522866,8.68548690507039)
--(axis cs:-0.6163128989283,8.69919323301164)
--(axis cs:-0.60091539262794,8.71328036338356)
--(axis cs:-0.58551788632758,8.72837247535874)
--(axis cs:-0.57012038002722,8.74319923532011)
--(axis cs:-0.55472287372686,8.75850641857726)
--(axis cs:-0.5393253674265,8.77401933222697)
--(axis cs:-0.52392786112614,8.79029440193763)
--(axis cs:-0.50853035482578,8.80703475067844)
--(axis cs:-0.49313284852542,8.82398224143203)
--(axis cs:-0.47773534222506,8.84129676276867)
--(axis cs:-0.4623378359247,8.85953968939038)
--(axis cs:-0.44694032962434,8.87840353444698)
--(axis cs:-0.43154282332398,8.89750655610151)
--(axis cs:-0.41614531702362,8.91707979639633)
--(axis cs:-0.40074781072326,8.93730802133978)
--(axis cs:-0.3853503044229,8.95812338941877)
--(axis cs:-0.36995279812254,8.97914669597196)
--(axis cs:-0.35455529182218,9.00059341990242)
--(axis cs:-0.33915778552182,9.02226187124967)
--(axis cs:-0.32376027922146,9.04491670527432)
--(axis cs:-0.3083627729211,9.06785622054278)
--(axis cs:-0.29296526662074,9.09067373506057)
--(axis cs:-0.27756776032038,9.11431066769906)
--(axis cs:-0.26217025402002,9.1381961000605)
--(axis cs:-0.24677274771966,9.1622124539836)
--(axis cs:-0.2313752414193,9.18647439144548)
--(axis cs:-0.21597773511894,9.21058759654504)
--(axis cs:-0.200580228818581,9.23514482189858)
--(axis cs:-0.185182722518221,9.2598087447943)
--(axis cs:-0.169785216217861,9.28463665758067)
--(axis cs:-0.154387709917501,9.30984690145697)
--(axis cs:-0.138990203617141,9.33527607061039)
--(axis cs:-0.123592697316781,9.36094337292863)
--(axis cs:-0.108195191016421,9.38648351695446)
--(axis cs:-0.0927976847160608,9.41199173512253)
--(axis cs:-0.0774001784157008,9.43771506864383)
--(axis cs:-0.0620026721153408,9.46353201849682)
--(axis cs:-0.0466051658149809,9.48935654024834)
--(axis cs:-0.0312076595146209,9.51535162923696)
--(axis cs:-0.0158101532142609,9.54146183160161)
--(axis cs:-0.000412646913900971,9.56749281235283)
--(axis cs:0.014984859386459,9.59400499983261)
--(axis cs:0.030382365686819,9.61999961984077)
--(axis cs:0.0457798719871789,9.6463917486947)
--(axis cs:0.0611773782875389,9.67280982585295)
--(axis cs:0.0765748845878989,9.69932906908271)
--(axis cs:0.0919723908882588,9.72502575161617)
--(axis cs:0.107369897188619,9.75104186243888)
--(axis cs:0.122767403488979,9.77655061672628)
--(axis cs:0.138164909789339,9.80165319988674)
--(axis cs:0.153562416089699,9.82613193224598)
--(axis cs:0.168959922390059,9.85003247191536)
--(axis cs:0.184357428690419,9.87351316183701)
--(axis cs:0.199754934990779,9.89616915526913)
--(axis cs:0.215152441291139,9.91812180404699)
--(axis cs:0.230549947591498,9.9387172306677)
--(axis cs:0.245947453891858,9.95844400907002)
--(axis cs:0.261344960192218,9.97752319948075)
--(axis cs:0.276742466492578,9.99502388350084)
--(axis cs:0.292139972792938,10.011850331143)
--(axis cs:0.307537479093298,10.0268786656234)
--(axis cs:0.322934985393658,10.0406230318975)
--(axis cs:0.338332491694018,10.0530390108345)
--(axis cs:0.353729997994378,10.0640162718789)
--(axis cs:0.369127504294738,10.0736309825595)
--(axis cs:0.384525010595098,10.0814619836108)
--(axis cs:0.399922516895458,10.0882832568133)
--(axis cs:0.415320023195818,10.0930140729579)
--(axis cs:0.430717529496178,10.096927661005)
--(axis cs:0.446115035796538,10.0991738084161)
--(axis cs:0.461512542096898,10.1)
--(axis cs:0.476910048397258,10.0996923886594)
--(axis cs:0.492307554697618,10.0980020191552)
--(axis cs:0.507705060997978,10.0950783477648)
--(axis cs:0.523102567298338,10.0912474567416)
--(axis cs:0.538500073598698,10.0863572266742)
--(axis cs:0.553897579899058,10.079636059607)
--(axis cs:0.569295086199418,10.0725367931979)
--(axis cs:0.584692592499778,10.0639084716949)
--(axis cs:0.600090098800138,10.0549928225412)
--(axis cs:0.615487605100498,10.045151442982)
--(axis cs:0.630885111400858,10.0346814816285)
--(axis cs:0.646282617701218,10.0228669654304)
--(axis cs:0.661680124001577,10.0108702899188)
--(axis cs:0.677077630301937,9.99853869477081)
--(axis cs:0.692475136602297,9.98559082587769)
--(axis cs:0.707872642902657,9.97217380476923)
--(axis cs:0.723270149203017,9.9582016469229)
--(axis cs:0.738667655503377,9.94377416286422)
--(axis cs:0.754065161803737,9.92933976327171)
--(axis cs:0.769462668104097,9.91422284858743)
--(axis cs:0.784860174404457,9.89943052723515)
--(axis cs:0.800257680704817,9.8844214007606)
--(axis cs:0.815655187005177,9.86927853242482)
--(axis cs:0.831052693305537,9.85340628376548)
--(axis cs:0.846450199605897,9.83841488594339)
--(axis cs:0.861847705906257,9.82351306132097)
--(axis cs:0.877245212206617,9.80890398192667)
--(axis cs:0.892642718506977,9.79412265346118)
--(axis cs:0.908040224807337,9.77968267114261)
--(axis cs:0.923437731107697,9.76558813067016)
--(axis cs:0.938835237408057,9.75172313563447)
--(axis cs:0.954232743708417,9.73817303866007)
--(axis cs:0.969630250008777,9.72454652610694)
--(axis cs:0.985027756309137,9.71155233039969)
--(axis cs:1.0004252626095,9.69880467807014)
--(axis cs:1.01582276890986,9.68631915862211)
--(axis cs:1.03122027521022,9.67392828646846)
--(axis cs:1.04661778151058,9.66171220707405)
--(axis cs:1.06201528781094,9.649568969088)
--(axis cs:1.0774127941113,9.63762328514578)
--(axis cs:1.09281030041166,9.6249196807539)
--(axis cs:1.10820780671202,9.61272698587315)
--(axis cs:1.12360531301238,9.6008101952021)
--(axis cs:1.13900281931274,9.58806411950217)
--(axis cs:1.1544003256131,9.57527879393485)
--(axis cs:1.16979783191346,9.56239453020064)
--(axis cs:1.18519533821382,9.54914937882952)
--(axis cs:1.20059284451418,9.53554161759729)
--(axis cs:1.21599035081454,9.52145709240518)
--(axis cs:1.2313878571149,9.5066292981314)
--(axis cs:1.24678536341526,9.49143814908856)
--(axis cs:1.26218286971562,9.47570605785253)
--(axis cs:1.27758037601598,9.45918382440704)
--(axis cs:1.29297788231634,9.44222838735173)
--(axis cs:1.3083753886167,9.42491560533104)
--(axis cs:1.32377289491706,9.40686645986327)
--(axis cs:1.33917040121742,9.38852355446144)
--(axis cs:1.35456790751778,9.36946212951948)
--(axis cs:1.36996541381814,9.35005831567851)
--(axis cs:1.3853629201185,9.32999214945921)
--(axis cs:1.40076042641886,9.30940858309037)
--(axis cs:1.41615793271922,9.28859052881432)
--(axis cs:1.43155543901958,9.26722069237494)
--(axis cs:1.44695294531994,9.24576063420063)
--(axis cs:1.4623504516203,9.22399477152161)
--(axis cs:1.47774795792066,9.20174472204761)
--(axis cs:1.49314546422102,9.179137881235)
--(axis cs:1.50854297052138,9.15668993703639)
--(axis cs:1.52394047682174,9.13388950162322)
--(axis cs:1.5393379831221,9.11097964500465)
--(axis cs:1.55473548942246,9.08814728415327)
--(axis cs:1.57013299572282,9.06529319936588)
--(axis cs:1.58553050202318,9.04251577802427)
--(axis cs:1.60092800832354,9.01942653556845)
--(axis cs:1.6163255146239,8.99625282617827)
--(axis cs:1.63172302092426,8.97313957165574)
--(axis cs:1.64712052722462,8.95052983862004)
--(axis cs:1.66251803352498,8.92772789326004)
--(axis cs:1.67791553982534,8.90482730051614)
--(axis cs:1.6933130461257,8.88240483795154)
--(axis cs:1.70871055242606,8.85989288349958)
--(axis cs:1.72410805872642,8.83800819940095)
--(axis cs:1.73950556502678,8.81638608786757)
--(axis cs:1.75490307132713,8.79499176297573)
--(axis cs:1.77030057762749,8.77396268897484)
--(axis cs:1.78569808392785,8.75335644694844)
--(axis cs:1.80109559022821,8.73330860482815)
--(axis cs:1.81649309652857,8.71358510556384)
--(axis cs:1.83189060282893,8.69470920899844)
--(axis cs:1.84728810912929,8.6759557794397)
--(axis cs:1.86268561542965,8.65816776163388)
--(axis cs:1.87808312173001,8.64098566754995)
--(axis cs:1.89348062803037,8.62394380242618)
--(axis cs:1.90887813433073,8.60776862609247)
--(axis cs:1.92427564063109,8.5925062731251)
--(axis cs:1.93967314693145,8.57747915028194)
--(axis cs:1.95507065323181,8.56333950406382)
--(axis cs:1.97046815953217,8.55027732603115)
--(axis cs:1.98586566583253,8.53739393919996)
--(axis cs:2.00126317213289,8.52547288362583)
--(axis cs:2.01666067843325,8.51395419572373)
--(axis cs:2.03205818473361,8.50293060527077)
--(axis cs:2.04745569103397,8.49231087430304)
--(axis cs:2.06285319733433,8.48264432915162)
--(axis cs:2.07825070363469,8.47325919241024)
--(axis cs:2.09364820993505,8.46431520232028)
--(axis cs:2.10904571623541,8.45569607544176)
--(axis cs:2.12444322253577,8.44761558288935)
--(axis cs:2.13984072883613,8.44000107977824)
--(axis cs:2.15523823513649,8.43239143656765)
--(axis cs:2.17063574143685,8.42503986504339)
--(axis cs:2.18603324773721,8.41814455297389)
--(axis cs:2.20143075403757,8.41083301980894)
--(axis cs:2.21682826033793,8.40413402734407)
--(axis cs:2.23222576663829,8.39753055771598)
--(axis cs:2.24762327293865,8.39115378205346)
--(axis cs:2.24762327293865,8.1)
--(axis cs:2.24762327293865,8.1)
--(axis cs:2.23222576663829,8.1)
--(axis cs:2.21682826033793,8.1)
--(axis cs:2.20143075403757,8.1)
--(axis cs:2.18603324773721,8.1)
--(axis cs:2.17063574143685,8.1)
--(axis cs:2.15523823513649,8.1)
--(axis cs:2.13984072883613,8.1)
--(axis cs:2.12444322253577,8.1)
--(axis cs:2.10904571623541,8.1)
--(axis cs:2.09364820993505,8.1)
--(axis cs:2.07825070363469,8.1)
--(axis cs:2.06285319733433,8.1)
--(axis cs:2.04745569103397,8.1)
--(axis cs:2.03205818473361,8.1)
--(axis cs:2.01666067843325,8.1)
--(axis cs:2.00126317213289,8.1)
--(axis cs:1.98586566583253,8.1)
--(axis cs:1.97046815953217,8.1)
--(axis cs:1.95507065323181,8.1)
--(axis cs:1.93967314693145,8.1)
--(axis cs:1.92427564063109,8.1)
--(axis cs:1.90887813433073,8.1)
--(axis cs:1.89348062803037,8.1)
--(axis cs:1.87808312173001,8.1)
--(axis cs:1.86268561542965,8.1)
--(axis cs:1.84728810912929,8.1)
--(axis cs:1.83189060282893,8.1)
--(axis cs:1.81649309652857,8.1)
--(axis cs:1.80109559022821,8.1)
--(axis cs:1.78569808392785,8.1)
--(axis cs:1.77030057762749,8.1)
--(axis cs:1.75490307132713,8.1)
--(axis cs:1.73950556502678,8.1)
--(axis cs:1.72410805872642,8.1)
--(axis cs:1.70871055242606,8.1)
--(axis cs:1.6933130461257,8.1)
--(axis cs:1.67791553982534,8.1)
--(axis cs:1.66251803352498,8.1)
--(axis cs:1.64712052722462,8.1)
--(axis cs:1.63172302092426,8.1)
--(axis cs:1.6163255146239,8.1)
--(axis cs:1.60092800832354,8.1)
--(axis cs:1.58553050202318,8.1)
--(axis cs:1.57013299572282,8.1)
--(axis cs:1.55473548942246,8.1)
--(axis cs:1.5393379831221,8.1)
--(axis cs:1.52394047682174,8.1)
--(axis cs:1.50854297052138,8.1)
--(axis cs:1.49314546422102,8.1)
--(axis cs:1.47774795792066,8.1)
--(axis cs:1.4623504516203,8.1)
--(axis cs:1.44695294531994,8.1)
--(axis cs:1.43155543901958,8.1)
--(axis cs:1.41615793271922,8.1)
--(axis cs:1.40076042641886,8.1)
--(axis cs:1.3853629201185,8.1)
--(axis cs:1.36996541381814,8.1)
--(axis cs:1.35456790751778,8.1)
--(axis cs:1.33917040121742,8.1)
--(axis cs:1.32377289491706,8.1)
--(axis cs:1.3083753886167,8.1)
--(axis cs:1.29297788231634,8.1)
--(axis cs:1.27758037601598,8.1)
--(axis cs:1.26218286971562,8.1)
--(axis cs:1.24678536341526,8.1)
--(axis cs:1.2313878571149,8.1)
--(axis cs:1.21599035081454,8.1)
--(axis cs:1.20059284451418,8.1)
--(axis cs:1.18519533821382,8.1)
--(axis cs:1.16979783191346,8.1)
--(axis cs:1.1544003256131,8.1)
--(axis cs:1.13900281931274,8.1)
--(axis cs:1.12360531301238,8.1)
--(axis cs:1.10820780671202,8.1)
--(axis cs:1.09281030041166,8.1)
--(axis cs:1.0774127941113,8.1)
--(axis cs:1.06201528781094,8.1)
--(axis cs:1.04661778151058,8.1)
--(axis cs:1.03122027521022,8.1)
--(axis cs:1.01582276890986,8.1)
--(axis cs:1.0004252626095,8.1)
--(axis cs:0.985027756309137,8.1)
--(axis cs:0.969630250008777,8.1)
--(axis cs:0.954232743708417,8.1)
--(axis cs:0.938835237408057,8.1)
--(axis cs:0.923437731107697,8.1)
--(axis cs:0.908040224807337,8.1)
--(axis cs:0.892642718506977,8.1)
--(axis cs:0.877245212206617,8.1)
--(axis cs:0.861847705906257,8.1)
--(axis cs:0.846450199605897,8.1)
--(axis cs:0.831052693305537,8.1)
--(axis cs:0.815655187005177,8.1)
--(axis cs:0.800257680704817,8.1)
--(axis cs:0.784860174404457,8.1)
--(axis cs:0.769462668104097,8.1)
--(axis cs:0.754065161803737,8.1)
--(axis cs:0.738667655503377,8.1)
--(axis cs:0.723270149203017,8.1)
--(axis cs:0.707872642902657,8.1)
--(axis cs:0.692475136602297,8.1)
--(axis cs:0.677077630301937,8.1)
--(axis cs:0.661680124001577,8.1)
--(axis cs:0.646282617701218,8.1)
--(axis cs:0.630885111400858,8.1)
--(axis cs:0.615487605100498,8.1)
--(axis cs:0.600090098800138,8.1)
--(axis cs:0.584692592499778,8.1)
--(axis cs:0.569295086199418,8.1)
--(axis cs:0.553897579899058,8.1)
--(axis cs:0.538500073598698,8.1)
--(axis cs:0.523102567298338,8.1)
--(axis cs:0.507705060997978,8.1)
--(axis cs:0.492307554697618,8.1)
--(axis cs:0.476910048397258,8.1)
--(axis cs:0.461512542096898,8.1)
--(axis cs:0.446115035796538,8.1)
--(axis cs:0.430717529496178,8.1)
--(axis cs:0.415320023195818,8.1)
--(axis cs:0.399922516895458,8.1)
--(axis cs:0.384525010595098,8.1)
--(axis cs:0.369127504294738,8.1)
--(axis cs:0.353729997994378,8.1)
--(axis cs:0.338332491694018,8.1)
--(axis cs:0.322934985393658,8.1)
--(axis cs:0.307537479093298,8.1)
--(axis cs:0.292139972792938,8.1)
--(axis cs:0.276742466492578,8.1)
--(axis cs:0.261344960192218,8.1)
--(axis cs:0.245947453891858,8.1)
--(axis cs:0.230549947591498,8.1)
--(axis cs:0.215152441291139,8.1)
--(axis cs:0.199754934990779,8.1)
--(axis cs:0.184357428690419,8.1)
--(axis cs:0.168959922390059,8.1)
--(axis cs:0.153562416089699,8.1)
--(axis cs:0.138164909789339,8.1)
--(axis cs:0.122767403488979,8.1)
--(axis cs:0.107369897188619,8.1)
--(axis cs:0.0919723908882588,8.1)
--(axis cs:0.0765748845878989,8.1)
--(axis cs:0.0611773782875389,8.1)
--(axis cs:0.0457798719871789,8.1)
--(axis cs:0.030382365686819,8.1)
--(axis cs:0.014984859386459,8.1)
--(axis cs:-0.000412646913900971,8.1)
--(axis cs:-0.0158101532142609,8.1)
--(axis cs:-0.0312076595146209,8.1)
--(axis cs:-0.0466051658149809,8.1)
--(axis cs:-0.0620026721153408,8.1)
--(axis cs:-0.0774001784157008,8.1)
--(axis cs:-0.0927976847160608,8.1)
--(axis cs:-0.108195191016421,8.1)
--(axis cs:-0.123592697316781,8.1)
--(axis cs:-0.138990203617141,8.1)
--(axis cs:-0.154387709917501,8.1)
--(axis cs:-0.169785216217861,8.1)
--(axis cs:-0.185182722518221,8.1)
--(axis cs:-0.200580228818581,8.1)
--(axis cs:-0.21597773511894,8.1)
--(axis cs:-0.2313752414193,8.1)
--(axis cs:-0.24677274771966,8.1)
--(axis cs:-0.26217025402002,8.1)
--(axis cs:-0.27756776032038,8.1)
--(axis cs:-0.29296526662074,8.1)
--(axis cs:-0.3083627729211,8.1)
--(axis cs:-0.32376027922146,8.1)
--(axis cs:-0.33915778552182,8.1)
--(axis cs:-0.35455529182218,8.1)
--(axis cs:-0.36995279812254,8.1)
--(axis cs:-0.3853503044229,8.1)
--(axis cs:-0.40074781072326,8.1)
--(axis cs:-0.41614531702362,8.1)
--(axis cs:-0.43154282332398,8.1)
--(axis cs:-0.44694032962434,8.1)
--(axis cs:-0.4623378359247,8.1)
--(axis cs:-0.47773534222506,8.1)
--(axis cs:-0.49313284852542,8.1)
--(axis cs:-0.50853035482578,8.1)
--(axis cs:-0.52392786112614,8.1)
--(axis cs:-0.5393253674265,8.1)
--(axis cs:-0.55472287372686,8.1)
--(axis cs:-0.57012038002722,8.1)
--(axis cs:-0.58551788632758,8.1)
--(axis cs:-0.60091539262794,8.1)
--(axis cs:-0.6163128989283,8.1)
--(axis cs:-0.63171040522866,8.1)
--(axis cs:-0.647107911529019,8.1)
--(axis cs:-0.662505417829379,8.1)
--(axis cs:-0.677902924129739,8.1)
--(axis cs:-0.693300430430099,8.1)
--(axis cs:-0.708697936730459,8.1)
--(axis cs:-0.724095443030819,8.1)
--(axis cs:-0.739492949331179,8.1)
--(axis cs:-0.754890455631539,8.1)
--(axis cs:-0.770287961931899,8.1)
--(axis cs:-0.785685468232259,8.1)
--(axis cs:-0.801082974532619,8.1)
--(axis cs:-0.816480480832979,8.1)
--(axis cs:-0.831877987133339,8.1)
--(axis cs:-0.847275493433699,8.1)
--(axis cs:-0.862672999734059,8.1)
--(axis cs:-0.878070506034419,8.1)
--(axis cs:-0.893468012334779,8.1)
--(axis cs:-0.908865518635139,8.1)
--(axis cs:-0.924263024935499,8.1)
--(axis cs:-0.939660531235859,8.1)
--(axis cs:-0.955058037536219,8.1)
--(axis cs:-0.970455543836579,8.1)
--(axis cs:-0.985853050136939,8.1)
--(axis cs:-1.0012505564373,8.1)
--(axis cs:-1.01664806273766,8.1)
--(axis cs:-1.03204556903802,8.1)
--(axis cs:-1.04744307533838,8.1)
--cycle;

\addplot [thick, black]
table {%
-1.04744307533838 8.37129350819368
-1.03204556903802 8.38189479398428
-1.01664806273766 8.39226718146344
-1.0012505564373 8.40292003071422
-0.985853050136939 8.41368254379664
-0.970455543836579 8.4244263619053
-0.955058037536219 8.43521521765026
-0.939660531235859 8.44632706117902
-0.924263024935499 8.45752179438393
-0.908865518635139 8.46850507586473
-0.893468012334779 8.47969833177551
-0.878070506034419 8.49084353206516
-0.862672999734059 8.50230792442164
-0.847275493433699 8.51366733648888
-0.831877987133339 8.52537579180134
-0.816480480832979 8.5367246318857
-0.801082974532619 8.54830460597192
-0.785685468232259 8.56006469293611
-0.770287961931899 8.57223375732745
-0.754890455631539 8.58431065021472
-0.739492949331179 8.59618137538868
-0.724095443030819 8.6084633670877
-0.708697936730459 8.62072643671401
-0.693300430430099 8.63304503141528
-0.677902924129739 8.6458990874732
-0.662505417829379 8.65870452016311
-0.647107911529019 8.67190742068125
-0.63171040522866 8.68548690507039
-0.6163128989283 8.69919323301164
-0.60091539262794 8.71328036338356
-0.58551788632758 8.72837247535874
-0.57012038002722 8.74319923532011
-0.55472287372686 8.75850641857726
-0.5393253674265 8.77401933222697
-0.52392786112614 8.79029440193763
-0.50853035482578 8.80703475067844
-0.49313284852542 8.82398224143203
-0.47773534222506 8.84129676276867
-0.4623378359247 8.85953968939038
-0.44694032962434 8.87840353444698
-0.43154282332398 8.89750655610151
-0.41614531702362 8.91707979639633
-0.40074781072326 8.93730802133978
-0.3853503044229 8.95812338941877
-0.36995279812254 8.97914669597196
-0.35455529182218 9.00059341990242
-0.33915778552182 9.02226187124967
-0.32376027922146 9.04491670527432
-0.3083627729211 9.06785622054278
-0.29296526662074 9.09067373506057
-0.27756776032038 9.11431066769906
-0.26217025402002 9.1381961000605
-0.24677274771966 9.1622124539836
-0.2313752414193 9.18647439144548
-0.21597773511894 9.21058759654504
-0.200580228818581 9.23514482189858
-0.185182722518221 9.2598087447943
-0.169785216217861 9.28463665758067
-0.154387709917501 9.30984690145697
-0.138990203617141 9.33527607061039
-0.123592697316781 9.36094337292863
-0.108195191016421 9.38648351695446
-0.0927976847160608 9.41199173512253
-0.0774001784157008 9.43771506864383
-0.0620026721153408 9.46353201849682
-0.0466051658149809 9.48935654024834
-0.0312076595146209 9.51535162923696
-0.0158101532142609 9.54146183160161
-0.000412646913900971 9.56749281235283
0.014984859386459 9.59400499983261
0.030382365686819 9.61999961984077
0.0457798719871789 9.6463917486947
0.0611773782875389 9.67280982585295
0.0765748845878989 9.69932906908271
0.0919723908882588 9.72502575161617
0.107369897188619 9.75104186243888
0.122767403488979 9.77655061672628
0.138164909789339 9.80165319988674
0.153562416089699 9.82613193224598
0.168959922390059 9.85003247191536
0.184357428690419 9.87351316183701
0.199754934990779 9.89616915526913
0.215152441291139 9.91812180404699
0.230549947591498 9.9387172306677
0.245947453891858 9.95844400907002
0.261344960192218 9.97752319948075
0.276742466492578 9.99502388350084
0.292139972792938 10.011850331143
0.307537479093298 10.0268786656234
0.322934985393658 10.0406230318975
0.338332491694018 10.0530390108345
0.353729997994378 10.0640162718789
0.369127504294738 10.0736309825595
0.384525010595098 10.0814619836108
0.399922516895458 10.0882832568133
0.415320023195818 10.0930140729579
0.430717529496178 10.096927661005
0.446115035796538 10.0991738084161
0.461512542096898 10.1
0.476910048397258 10.0996923886594
0.492307554697618 10.0980020191552
0.507705060997978 10.0950783477648
0.523102567298338 10.0912474567416
0.538500073598698 10.0863572266742
0.553897579899058 10.079636059607
0.569295086199418 10.0725367931979
0.584692592499778 10.0639084716949
0.600090098800138 10.0549928225412
0.615487605100498 10.045151442982
0.630885111400858 10.0346814816285
0.646282617701218 10.0228669654304
0.661680124001577 10.0108702899188
0.677077630301937 9.99853869477081
0.692475136602297 9.98559082587769
0.707872642902657 9.97217380476923
0.723270149203017 9.9582016469229
0.738667655503377 9.94377416286422
0.754065161803737 9.92933976327171
0.769462668104097 9.91422284858743
0.784860174404457 9.89943052723515
0.800257680704817 9.8844214007606
0.815655187005177 9.86927853242482
0.831052693305537 9.85340628376548
0.846450199605897 9.83841488594339
0.861847705906257 9.82351306132097
0.877245212206617 9.80890398192667
0.892642718506977 9.79412265346118
0.908040224807337 9.77968267114261
0.923437731107697 9.76558813067016
0.938835237408057 9.75172313563447
0.954232743708417 9.73817303866007
0.969630250008777 9.72454652610694
0.985027756309137 9.71155233039969
1.0004252626095 9.69880467807014
1.01582276890986 9.68631915862211
1.03122027521022 9.67392828646846
1.04661778151058 9.66171220707405
1.06201528781094 9.649568969088
1.0774127941113 9.63762328514578
1.09281030041166 9.6249196807539
1.10820780671202 9.61272698587315
1.12360531301238 9.6008101952021
1.13900281931274 9.58806411950217
1.1544003256131 9.57527879393485
1.16979783191346 9.56239453020064
1.18519533821382 9.54914937882952
1.20059284451418 9.53554161759729
1.21599035081454 9.52145709240518
1.2313878571149 9.5066292981314
1.24678536341526 9.49143814908856
1.26218286971562 9.47570605785253
1.27758037601598 9.45918382440704
1.29297788231634 9.44222838735173
1.3083753886167 9.42491560533104
1.32377289491706 9.40686645986327
1.33917040121742 9.38852355446144
1.35456790751778 9.36946212951948
1.36996541381814 9.35005831567851
1.3853629201185 9.32999214945921
1.40076042641886 9.30940858309037
1.41615793271922 9.28859052881432
1.43155543901958 9.26722069237494
1.44695294531994 9.24576063420063
1.4623504516203 9.22399477152161
1.47774795792066 9.20174472204761
1.49314546422102 9.179137881235
1.50854297052138 9.15668993703639
1.52394047682174 9.13388950162322
1.5393379831221 9.11097964500465
1.55473548942246 9.08814728415327
1.57013299572282 9.06529319936588
1.58553050202318 9.04251577802427
1.60092800832354 9.01942653556845
1.6163255146239 8.99625282617827
1.63172302092426 8.97313957165574
1.64712052722462 8.95052983862004
1.66251803352498 8.92772789326004
1.67791553982534 8.90482730051614
1.6933130461257 8.88240483795154
1.70871055242606 8.85989288349958
1.72410805872642 8.83800819940095
1.73950556502678 8.81638608786757
1.75490307132713 8.79499176297573
1.77030057762749 8.77396268897484
1.78569808392785 8.75335644694844
1.80109559022821 8.73330860482815
1.81649309652857 8.71358510556384
1.83189060282893 8.69470920899844
1.84728810912929 8.6759557794397
1.86268561542965 8.65816776163388
1.87808312173001 8.64098566754995
1.89348062803037 8.62394380242618
1.90887813433073 8.60776862609247
1.92427564063109 8.5925062731251
1.93967314693145 8.57747915028194
1.95507065323181 8.56333950406382
1.97046815953217 8.55027732603115
1.98586566583253 8.53739393919996
2.00126317213289 8.52547288362583
2.01666067843325 8.51395419572373
2.03205818473361 8.50293060527077
2.04745569103397 8.49231087430304
2.06285319733433 8.48264432915162
2.07825070363469 8.47325919241024
2.09364820993505 8.46431520232028
2.10904571623541 8.45569607544176
2.12444322253577 8.44761558288935
2.13984072883613 8.44000107977824
2.15523823513649 8.43239143656765
2.17063574143685 8.42503986504339
2.18603324773721 8.41814455297389
2.20143075403757 8.41083301980894
2.21682826033793 8.40413402734407
2.23222576663829 8.39753055771598
2.24762327293865 8.39115378205346
};
\addplot [thick, black]
table {%
-1.04744307533838 8.1
-1.03204556903802 8.1
-1.01664806273766 8.1
-1.0012505564373 8.1
-0.985853050136939 8.1
-0.970455543836579 8.1
-0.955058037536219 8.1
-0.939660531235859 8.1
-0.924263024935499 8.1
-0.908865518635139 8.1
-0.893468012334779 8.1
-0.878070506034419 8.1
-0.862672999734059 8.1
-0.847275493433699 8.1
-0.831877987133339 8.1
-0.816480480832979 8.1
-0.801082974532619 8.1
-0.785685468232259 8.1
-0.770287961931899 8.1
-0.754890455631539 8.1
-0.739492949331179 8.1
-0.724095443030819 8.1
-0.708697936730459 8.1
-0.693300430430099 8.1
-0.677902924129739 8.1
-0.662505417829379 8.1
-0.647107911529019 8.1
-0.63171040522866 8.1
-0.6163128989283 8.1
-0.60091539262794 8.1
-0.58551788632758 8.1
-0.57012038002722 8.1
-0.55472287372686 8.1
-0.5393253674265 8.1
-0.52392786112614 8.1
-0.50853035482578 8.1
-0.49313284852542 8.1
-0.47773534222506 8.1
-0.4623378359247 8.1
-0.44694032962434 8.1
-0.43154282332398 8.1
-0.41614531702362 8.1
-0.40074781072326 8.1
-0.3853503044229 8.1
-0.36995279812254 8.1
-0.35455529182218 8.1
-0.33915778552182 8.1
-0.32376027922146 8.1
-0.3083627729211 8.1
-0.29296526662074 8.1
-0.27756776032038 8.1
-0.26217025402002 8.1
-0.24677274771966 8.1
-0.2313752414193 8.1
-0.21597773511894 8.1
-0.200580228818581 8.1
-0.185182722518221 8.1
-0.169785216217861 8.1
-0.154387709917501 8.1
-0.138990203617141 8.1
-0.123592697316781 8.1
-0.108195191016421 8.1
-0.0927976847160608 8.1
-0.0774001784157008 8.1
-0.0620026721153408 8.1
-0.0466051658149809 8.1
-0.0312076595146209 8.1
-0.0158101532142609 8.1
-0.000412646913900971 8.1
0.014984859386459 8.1
0.030382365686819 8.1
0.0457798719871789 8.1
0.0611773782875389 8.1
0.0765748845878989 8.1
0.0919723908882588 8.1
0.107369897188619 8.1
0.122767403488979 8.1
0.138164909789339 8.1
0.153562416089699 8.1
0.168959922390059 8.1
0.184357428690419 8.1
0.199754934990779 8.1
0.215152441291139 8.1
0.230549947591498 8.1
0.245947453891858 8.1
0.261344960192218 8.1
0.276742466492578 8.1
0.292139972792938 8.1
0.307537479093298 8.1
0.322934985393658 8.1
0.338332491694018 8.1
0.353729997994378 8.1
0.369127504294738 8.1
0.384525010595098 8.1
0.399922516895458 8.1
0.415320023195818 8.1
0.430717529496178 8.1
0.446115035796538 8.1
0.461512542096898 8.1
0.476910048397258 8.1
0.492307554697618 8.1
0.507705060997978 8.1
0.523102567298338 8.1
0.538500073598698 8.1
0.553897579899058 8.1
0.569295086199418 8.1
0.584692592499778 8.1
0.600090098800138 8.1
0.615487605100498 8.1
0.630885111400858 8.1
0.646282617701218 8.1
0.661680124001577 8.1
0.677077630301937 8.1
0.692475136602297 8.1
0.707872642902657 8.1
0.723270149203017 8.1
0.738667655503377 8.1
0.754065161803737 8.1
0.769462668104097 8.1
0.784860174404457 8.1
0.800257680704817 8.1
0.815655187005177 8.1
0.831052693305537 8.1
0.846450199605897 8.1
0.861847705906257 8.1
0.877245212206617 8.1
0.892642718506977 8.1
0.908040224807337 8.1
0.923437731107697 8.1
0.938835237408057 8.1
0.954232743708417 8.1
0.969630250008777 8.1
0.985027756309137 8.1
1.0004252626095 8.1
1.01582276890986 8.1
1.03122027521022 8.1
1.04661778151058 8.1
1.06201528781094 8.1
1.0774127941113 8.1
1.09281030041166 8.1
1.10820780671202 8.1
1.12360531301238 8.1
1.13900281931274 8.1
1.1544003256131 8.1
1.16979783191346 8.1
1.18519533821382 8.1
1.20059284451418 8.1
1.21599035081454 8.1
1.2313878571149 8.1
1.24678536341526 8.1
1.26218286971562 8.1
1.27758037601598 8.1
1.29297788231634 8.1
1.3083753886167 8.1
1.32377289491706 8.1
1.33917040121742 8.1
1.35456790751778 8.1
1.36996541381814 8.1
1.3853629201185 8.1
1.40076042641886 8.1
1.41615793271922 8.1
1.43155543901958 8.1
1.44695294531994 8.1
1.4623504516203 8.1
1.47774795792066 8.1
1.49314546422102 8.1
1.50854297052138 8.1
1.52394047682174 8.1
1.5393379831221 8.1
1.55473548942246 8.1
1.57013299572282 8.1
1.58553050202318 8.1
1.60092800832354 8.1
1.6163255146239 8.1
1.63172302092426 8.1
1.64712052722462 8.1
1.66251803352498 8.1
1.67791553982534 8.1
1.6933130461257 8.1
1.70871055242606 8.1
1.72410805872642 8.1
1.73950556502678 8.1
1.75490307132713 8.1
1.77030057762749 8.1
1.78569808392785 8.1
1.80109559022821 8.1
1.81649309652857 8.1
1.83189060282893 8.1
1.84728810912929 8.1
1.86268561542965 8.1
1.87808312173001 8.1
1.89348062803037 8.1
1.90887813433073 8.1
1.92427564063109 8.1
1.93967314693145 8.1
1.95507065323181 8.1
1.97046815953217 8.1
1.98586566583253 8.1
2.00126317213289 8.1
2.01666067843325 8.1
2.03205818473361 8.1
2.04745569103397 8.1
2.06285319733433 8.1
2.07825070363469 8.1
2.09364820993505 8.1
2.10904571623541 8.1
2.12444322253577 8.1
2.13984072883613 8.1
2.15523823513649 8.1
2.17063574143685 8.1
2.18603324773721 8.1
2.20143075403757 8.1
2.21682826033793 8.1
2.23222576663829 8.1
2.24762327293865 8.1
};
\path [draw=steelblue52138189, fill=red, very thin]
(axis cs:0.428586941314279,4.05)
--(axis cs:0.428586941314279,4.5312071971281)
--(axis cs:0.43096680684539,4.53842922287026)
--(axis cs:0.433346672376501,4.54609805188549)
--(axis cs:0.435726537907613,4.55353193910239)
--(axis cs:0.438106403438724,4.56105698867711)
--(axis cs:0.440486268969835,4.56867638867426)
--(axis cs:0.442866134500946,4.57666915944387)
--(axis cs:0.445246000032057,4.58479998683384)
--(axis cs:0.447625865563168,4.5929832676188)
--(axis cs:0.450005731094279,4.60158085517691)
--(axis cs:0.45238559662539,4.61026776946076)
--(axis cs:0.454765462156502,4.61913235780356)
--(axis cs:0.457145327687613,4.62809025795574)
--(axis cs:0.459525193218724,4.6370442102653)
--(axis cs:0.461905058749835,4.64615873524128)
--(axis cs:0.464284924280946,4.65543661998126)
--(axis cs:0.466664789812057,4.66515641120978)
--(axis cs:0.469044655343168,4.67480597624755)
--(axis cs:0.47142452087428,4.68472085747001)
--(axis cs:0.473804386405391,4.6947307229125)
--(axis cs:0.476184251936502,4.70519292324003)
--(axis cs:0.478564117467613,4.71568546536352)
--(axis cs:0.480943982998724,4.72619781155696)
--(axis cs:0.483323848529835,4.73698091449654)
--(axis cs:0.485703714060946,4.74812513651843)
--(axis cs:0.488083579592058,4.75919328565301)
--(axis cs:0.490463445123169,4.77069901000542)
--(axis cs:0.49284331065428,4.78212294828636)
--(axis cs:0.495223176185391,4.79397716093002)
--(axis cs:0.497603041716502,4.80583274942218)
--(axis cs:0.499982907247613,4.81793673654865)
--(axis cs:0.502362772778724,4.83011059342822)
--(axis cs:0.504742638309835,4.84251901188048)
--(axis cs:0.507122503840947,4.85488965677116)
--(axis cs:0.509502369372058,4.86783305889833)
--(axis cs:0.511882234903169,4.88075682123179)
--(axis cs:0.51426210043428,4.89383685216914)
--(axis cs:0.516641965965391,4.90706457796162)
--(axis cs:0.519021831496502,4.92005133234062)
--(axis cs:0.521401697027613,4.93365722914168)
--(axis cs:0.523781562558725,4.94691933528398)
--(axis cs:0.526161428089836,4.96031830948482)
--(axis cs:0.528541293620947,4.97359829732232)
--(axis cs:0.530921159152058,4.98754798553471)
--(axis cs:0.533301024683169,5.00130746110248)
--(axis cs:0.53568089021428,5.01530247595566)
--(axis cs:0.538060755745391,5.02925940820825)
--(axis cs:0.540440621276502,5.04305332070711)
--(axis cs:0.542820486807614,5.05684426900612)
--(axis cs:0.545200352338725,5.0706196468484)
--(axis cs:0.547580217869836,5.08464325090469)
--(axis cs:0.549960083400947,5.09813560100214)
--(axis cs:0.552339948932058,5.11173758405151)
--(axis cs:0.554719814463169,5.12516024058592)
--(axis cs:0.55709967999428,5.13856226965147)
--(axis cs:0.559479545525392,5.1520575706738)
--(axis cs:0.561859411056503,5.16556774829209)
--(axis cs:0.564239276587614,5.17871746635696)
--(axis cs:0.566619142118725,5.19210659032798)
--(axis cs:0.568999007649836,5.20512075091283)
--(axis cs:0.571378873180947,5.2178216995793)
--(axis cs:0.573758738712058,5.23082164021067)
--(axis cs:0.57613860424317,5.24342788798324)
--(axis cs:0.578518469774281,5.25571609282258)
--(axis cs:0.580898335305392,5.26811695452686)
--(axis cs:0.583278200836503,5.28045597776233)
--(axis cs:0.585658066367614,5.29246891838162)
--(axis cs:0.588037931898725,5.30441934795466)
--(axis cs:0.590417797429836,5.31604357616836)
--(axis cs:0.592797662960947,5.32749070591171)
--(axis cs:0.595177528492059,5.33903693196633)
--(axis cs:0.59755739402317,5.35026099272618)
--(axis cs:0.599937259554281,5.3612578868236)
--(axis cs:0.602317125085392,5.37229482427344)
--(axis cs:0.604696990616503,5.38319362271762)
--(axis cs:0.607076856147614,5.39370760701505)
--(axis cs:0.609456721678725,5.40456530283686)
--(axis cs:0.611836587209837,5.41544384277629)
--(axis cs:0.614216452740948,5.42625325907873)
--(axis cs:0.616596318272059,5.43655899406034)
--(axis cs:0.61897618380317,5.44661112296123)
--(axis cs:0.621356049334281,5.45666872641976)
--(axis cs:0.623735914865392,5.46673898675816)
--(axis cs:0.626115780396503,5.47701460038656)
--(axis cs:0.628495645927615,5.48708210381251)
--(axis cs:0.630875511458726,5.49711259895316)
--(axis cs:0.633255376989837,5.50711565941451)
--(axis cs:0.635635242520948,5.51720404140889)
--(axis cs:0.638015108052059,5.52720386975341)
--(axis cs:0.64039497358317,5.53704296440082)
--(axis cs:0.642774839114281,5.54707196446584)
--(axis cs:0.645154704645392,5.55711399898861)
--(axis cs:0.647534570176504,5.56745181210655)
--(axis cs:0.649914435707615,5.57765773729617)
--(axis cs:0.652294301238726,5.58755390481539)
--(axis cs:0.654674166769837,5.59803814299299)
--(axis cs:0.657054032300948,5.60861114222265)
--(axis cs:0.659433897832059,5.61925684309928)
--(axis cs:0.66181376336317,5.62953231262497)
--(axis cs:0.664193628894282,5.64003456332833)
--(axis cs:0.666573494425393,5.65060220137257)
--(axis cs:0.668953359956504,5.66122267846963)
--(axis cs:0.671333225487615,5.67180173868843)
--(axis cs:0.673713091018726,5.68224262906949)
--(axis cs:0.676092956549837,5.69290513898163)
--(axis cs:0.678472822080948,5.70388609274076)
--(axis cs:0.68085268761206,5.71453757932243)
--(axis cs:0.683232553143171,5.72546004630631)
--(axis cs:0.685612418674282,5.73614013883679)
--(axis cs:0.687992284205393,5.74725724090957)
--(axis cs:0.690372149736504,5.75768905117324)
--(axis cs:0.692752015267615,5.76861633652451)
--(axis cs:0.695131880798726,5.77932751073708)
--(axis cs:0.697511746329837,5.7901553476378)
--(axis cs:0.699891611860949,5.8008359407913)
--(axis cs:0.70227147739206,5.81126480167713)
--(axis cs:0.704651342923171,5.82187532366277)
--(axis cs:0.707031208454282,5.83207993598027)
--(axis cs:0.709411073985393,5.84231067539777)
--(axis cs:0.711790939516504,5.85280576772271)
--(axis cs:0.714170805047615,5.86309554592891)
--(axis cs:0.716550670578727,5.87283562374954)
--(axis cs:0.718930536109838,5.88253875204636)
--(axis cs:0.721310401640949,5.89216703098428)
--(axis cs:0.72369026717206,5.90186838448928)
--(axis cs:0.726070132703171,5.91146102121196)
--(axis cs:0.728449998234282,5.92058054483827)
--(axis cs:0.730829863765393,5.92929611367532)
--(axis cs:0.733209729296505,5.93804259799959)
--(axis cs:0.735589594827616,5.94654545937044)
--(axis cs:0.737969460358727,5.95453040843651)
--(axis cs:0.740349325889838,5.96224887530716)
--(axis cs:0.742729191420949,5.96976836704211)
--(axis cs:0.74510905695206,5.97691604985604)
--(axis cs:0.747488922483171,5.98394410549185)
--(axis cs:0.749868788014282,5.99073945550705)
--(axis cs:0.752248653545394,5.99686803798855)
--(axis cs:0.754628519076505,6.00277709552913)
--(axis cs:0.757008384607616,6.00837472958324)
--(axis cs:0.759388250138727,6.01407638117986)
--(axis cs:0.761768115669838,6.01925710997635)
--(axis cs:0.764147981200949,6.02372716942486)
--(axis cs:0.76652784673206,6.02783271183234)
--(axis cs:0.768907712263172,6.03181675425108)
--(axis cs:0.771287577794283,6.03516671308821)
--(axis cs:0.773667443325394,6.038402733009)
--(axis cs:0.776047308856505,6.04134736876654)
--(axis cs:0.778427174387616,6.04372167302021)
--(axis cs:0.780807039918727,6.04578556810121)
--(axis cs:0.783186905449838,6.04744405928751)
--(axis cs:0.78556677098095,6.04861420376286)
--(axis cs:0.787946636512061,6.04937364834671)
--(axis cs:0.790326502043172,6.04985840564141)
--(axis cs:0.792706367574283,6.05)
--(axis cs:0.795086233105394,6.04920223154117)
--(axis cs:0.797466098636505,6.04797830042466)
--(axis cs:0.799845964167616,6.04668080178579)
--(axis cs:0.802225829698727,6.04455163521255)
--(axis cs:0.804605695229839,6.04210508832546)
--(axis cs:0.80698556076095,6.0391554630326)
--(axis cs:0.809365426292061,6.0358619655861)
--(axis cs:0.811745291823172,6.03229373581103)
--(axis cs:0.814125157354283,6.02836181159063)
--(axis cs:0.816505022885394,6.02399039909841)
--(axis cs:0.818884888416505,6.01894284662758)
--(axis cs:0.821264753947617,6.01373904670935)
--(axis cs:0.823644619478728,6.00839685621649)
--(axis cs:0.826024485009839,6.00240929389942)
--(axis cs:0.82840435054095,5.99577266040865)
--(axis cs:0.830784216072061,5.98883657772475)
--(axis cs:0.833164081603172,5.98167622743748)
--(axis cs:0.835543947134283,5.97412784627226)
--(axis cs:0.837923812665395,5.96613139593065)
--(axis cs:0.840303678196506,5.95804042377858)
--(axis cs:0.842683543727617,5.94925718747025)
--(axis cs:0.845063409258728,5.94038772929422)
--(axis cs:0.847443274789839,5.93110951408198)
--(axis cs:0.84982314032095,5.92143281840552)
--(axis cs:0.852203005852061,5.91162006640588)
--(axis cs:0.854582871383172,5.90133768136832)
--(axis cs:0.856962736914284,5.89066398860066)
--(axis cs:0.859342602445395,5.88013618675933)
--(axis cs:0.861722467976506,5.86875517050742)
--(axis cs:0.864102333507617,5.8572167005902)
--(axis cs:0.866482199038728,5.84535440634789)
--(axis cs:0.868862064569839,5.83334604991403)
--(axis cs:0.87124193010095,5.82142847563644)
--(axis cs:0.873621795632062,5.80885315229487)
--(axis cs:0.876001661163173,5.79639611221502)
--(axis cs:0.878381526694284,5.78360663277563)
--(axis cs:0.880761392225395,5.77086085290752)
--(axis cs:0.883141257756506,5.7574332165263)
--(axis cs:0.885521123287617,5.74402964868191)
--(axis cs:0.887900988818728,5.73021928134718)
--(axis cs:0.89028085434984,5.71643103502316)
--(axis cs:0.892660719880951,5.70273986971445)
--(axis cs:0.895040585412062,5.68871815899337)
--(axis cs:0.897420450943173,5.67453431196558)
--(axis cs:0.899800316474284,5.65986136856968)
--(axis cs:0.902180182005395,5.64547242430868)
--(axis cs:0.904560047536506,5.63100749973502)
--(axis cs:0.906939913067617,5.61647607470566)
--(axis cs:0.909319778598729,5.60162396024623)
--(axis cs:0.91169964412984,5.58649319719287)
--(axis cs:0.914079509660951,5.57146875866621)
--(axis cs:0.916459375192062,5.55627145487982)
--(axis cs:0.918839240723173,5.54081672521646)
--(axis cs:0.921219106254284,5.5255472011104)
--(axis cs:0.923598971785395,5.51036890817811)
--(axis cs:0.925978837316507,5.49461493464478)
--(axis cs:0.928358702847618,5.47906146285985)
--(axis cs:0.930738568378729,5.463441275145)
--(axis cs:0.93311843390984,5.44768287413003)
--(axis cs:0.935498299440951,5.43189771718126)
--(axis cs:0.937878164972062,5.41617466830122)
--(axis cs:0.940258030503173,5.40025875600823)
--(axis cs:0.942637896034284,5.38467539507212)
--(axis cs:0.945017761565396,5.36898842128724)
--(axis cs:0.947397627096507,5.35314001680688)
--(axis cs:0.949777492627618,5.33740367681617)
--(axis cs:0.952157358158729,5.32160536285781)
--(axis cs:0.95453722368984,5.30584585390003)
--(axis cs:0.956917089220951,5.29022585345557)
--(axis cs:0.959296954752062,5.27475527835679)
--(axis cs:0.961676820283174,5.25895006133854)
--(axis cs:0.964056685814285,5.24335573840436)
--(axis cs:0.966436551345396,5.22788634441805)
--(axis cs:0.968816416876507,5.21287068204633)
--(axis cs:0.971196282407618,5.19812466759032)
--(axis cs:0.973576147938729,5.18348936705567)
--(axis cs:0.97595601346984,5.16871323031775)
--(axis cs:0.978335879000952,5.15389690329692)
--(axis cs:0.980715744532063,5.13940254135785)
--(axis cs:0.983095610063174,5.12523765801852)
--(axis cs:0.985475475594285,5.11097446901161)
--(axis cs:0.987855341125396,5.09679076350091)
--(axis cs:0.990235206656507,5.0829429902432)
--(axis cs:0.992615072187618,5.06917147165809)
--(axis cs:0.994994937718729,5.0557440102375)
--(axis cs:0.997374803249841,5.0425043600564)
--(axis cs:0.999754668780952,5.02912299624178)
--(axis cs:1.00213453431206,5.01619729517651)
--(axis cs:1.00451439984317,5.00371801216621)
--(axis cs:1.00689426537429,4.99075811266958)
--(axis cs:1.0092741309054,4.97818713196608)
--(axis cs:1.01165399643651,4.9659099934144)
--(axis cs:1.01403386196762,4.95407462894421)
--(axis cs:1.01641372749873,4.94232587473837)
--(axis cs:1.01879359302984,4.93067498353869)
--(axis cs:1.02117345856095,4.91928124762469)
--(axis cs:1.02355332409206,4.90814359005528)
--(axis cs:1.02593318962317,4.89743460314275)
--(axis cs:1.02831305515429,4.88647849197116)
--(axis cs:1.0306929206854,4.87562882909333)
--(axis cs:1.03307278621651,4.86528413349913)
--(axis cs:1.03545265174762,4.85475412907568)
--(axis cs:1.03783251727873,4.84473612465208)
--(axis cs:1.04021238280984,4.83445904306605)
--(axis cs:1.04259224834095,4.8247687504246)
--(axis cs:1.04497211387206,4.81496347034166)
--(axis cs:1.04735197940317,4.8054771161868)
--(axis cs:1.04973184493429,4.79596336792098)
--(axis cs:1.0521117104654,4.78668346009113)
--(axis cs:1.05449157599651,4.7776238351726)
--(axis cs:1.05687144152762,4.76854186459544)
--(axis cs:1.05925130705873,4.75961846185492)
--(axis cs:1.06163117258984,4.75075860196445)
--(axis cs:1.06401103812095,4.7419696943613)
--(axis cs:1.06639090365206,4.73350002275878)
--(axis cs:1.06877076918317,4.72516331318252)
--(axis cs:1.07115063471429,4.71703817120581)
--(axis cs:1.0735305002454,4.70903181264916)
--(axis cs:1.07591036577651,4.70106278128342)
--(axis cs:1.07829023130762,4.6931402493942)
--(axis cs:1.08067009683873,4.68559454193166)
--(axis cs:1.08304996236984,4.67814964893621)
--(axis cs:1.08542982790095,4.67064415744263)
--(axis cs:1.08780969343206,4.66343177747897)
--(axis cs:1.09018955896317,4.65632766676435)
--(axis cs:1.09256942449429,4.64931934326135)
--(axis cs:1.0949492900254,4.6424052701419)
--(axis cs:1.09732915555651,4.63550275066634)
--(axis cs:1.09970902108762,4.62869996941602)
--(axis cs:1.10208888661873,4.62199260236112)
--(axis cs:1.10446875214984,4.61545652641463)
--(axis cs:1.10684861768095,4.60883450302431)
--(axis cs:1.10922848321206,4.6023842926249)
--(axis cs:1.11160834874318,4.5957658710075)
--(axis cs:1.11398821427429,4.58948703935346)
--(axis cs:1.1163680798054,4.58334567461962)
--(axis cs:1.11874794533651,4.57724410043942)
--(axis cs:1.12112781086762,4.57109559789842)
--(axis cs:1.12350767639873,4.56498441388851)
--(axis cs:1.12588754192984,4.5588218027636)
--(axis cs:1.12826740746095,4.55260958970266)
--(axis cs:1.13064727299206,4.54667078053596)
--(axis cs:1.13302713852318,4.54048027766519)
--(axis cs:1.13540700405429,4.53454520811839)
--(axis cs:1.1377868695854,4.52834053243485)
--(axis cs:1.14016673511651,4.52245419288462)
--(axis cs:1.14254660064762,4.51635130560242)
--(axis cs:1.14492646617873,4.51012749804766)
--(axis cs:1.14730633170984,4.50410780662448)
--(axis cs:1.14968619724095,4.49801139669137)
--(axis cs:1.15206606277206,4.4915919788464)
--(axis cs:1.15444592830318,4.4852790336057)
--(axis cs:1.15682579383429,4.47888364264241)
--(axis cs:1.1592056593654,4.47248221125946)
--(axis cs:1.16158552489651,4.46598029806133)
--(axis cs:1.16396539042762,4.45937605793279)
--(axis cs:1.16634525595873,4.45258758320042)
--(axis cs:1.16872512148984,4.44570500959106)
--(axis cs:1.17110498702095,4.43872717902541)
--(axis cs:1.17348485255206,4.43165375961176)
--(axis cs:1.17586471808318,4.4241627476061)
--(axis cs:1.17824458361429,4.41694119999596)
--(axis cs:1.17824458361429,4.05)
--(axis cs:1.17824458361429,4.05)
--(axis cs:1.17586471808318,4.05)
--(axis cs:1.17348485255206,4.05)
--(axis cs:1.17110498702095,4.05)
--(axis cs:1.16872512148984,4.05)
--(axis cs:1.16634525595873,4.05)
--(axis cs:1.16396539042762,4.05)
--(axis cs:1.16158552489651,4.05)
--(axis cs:1.1592056593654,4.05)
--(axis cs:1.15682579383429,4.05)
--(axis cs:1.15444592830318,4.05)
--(axis cs:1.15206606277206,4.05)
--(axis cs:1.14968619724095,4.05)
--(axis cs:1.14730633170984,4.05)
--(axis cs:1.14492646617873,4.05)
--(axis cs:1.14254660064762,4.05)
--(axis cs:1.14016673511651,4.05)
--(axis cs:1.1377868695854,4.05)
--(axis cs:1.13540700405429,4.05)
--(axis cs:1.13302713852318,4.05)
--(axis cs:1.13064727299206,4.05)
--(axis cs:1.12826740746095,4.05)
--(axis cs:1.12588754192984,4.05)
--(axis cs:1.12350767639873,4.05)
--(axis cs:1.12112781086762,4.05)
--(axis cs:1.11874794533651,4.05)
--(axis cs:1.1163680798054,4.05)
--(axis cs:1.11398821427429,4.05)
--(axis cs:1.11160834874318,4.05)
--(axis cs:1.10922848321206,4.05)
--(axis cs:1.10684861768095,4.05)
--(axis cs:1.10446875214984,4.05)
--(axis cs:1.10208888661873,4.05)
--(axis cs:1.09970902108762,4.05)
--(axis cs:1.09732915555651,4.05)
--(axis cs:1.0949492900254,4.05)
--(axis cs:1.09256942449429,4.05)
--(axis cs:1.09018955896317,4.05)
--(axis cs:1.08780969343206,4.05)
--(axis cs:1.08542982790095,4.05)
--(axis cs:1.08304996236984,4.05)
--(axis cs:1.08067009683873,4.05)
--(axis cs:1.07829023130762,4.05)
--(axis cs:1.07591036577651,4.05)
--(axis cs:1.0735305002454,4.05)
--(axis cs:1.07115063471429,4.05)
--(axis cs:1.06877076918317,4.05)
--(axis cs:1.06639090365206,4.05)
--(axis cs:1.06401103812095,4.05)
--(axis cs:1.06163117258984,4.05)
--(axis cs:1.05925130705873,4.05)
--(axis cs:1.05687144152762,4.05)
--(axis cs:1.05449157599651,4.05)
--(axis cs:1.0521117104654,4.05)
--(axis cs:1.04973184493429,4.05)
--(axis cs:1.04735197940317,4.05)
--(axis cs:1.04497211387206,4.05)
--(axis cs:1.04259224834095,4.05)
--(axis cs:1.04021238280984,4.05)
--(axis cs:1.03783251727873,4.05)
--(axis cs:1.03545265174762,4.05)
--(axis cs:1.03307278621651,4.05)
--(axis cs:1.0306929206854,4.05)
--(axis cs:1.02831305515429,4.05)
--(axis cs:1.02593318962317,4.05)
--(axis cs:1.02355332409206,4.05)
--(axis cs:1.02117345856095,4.05)
--(axis cs:1.01879359302984,4.05)
--(axis cs:1.01641372749873,4.05)
--(axis cs:1.01403386196762,4.05)
--(axis cs:1.01165399643651,4.05)
--(axis cs:1.0092741309054,4.05)
--(axis cs:1.00689426537429,4.05)
--(axis cs:1.00451439984317,4.05)
--(axis cs:1.00213453431206,4.05)
--(axis cs:0.999754668780952,4.05)
--(axis cs:0.997374803249841,4.05)
--(axis cs:0.994994937718729,4.05)
--(axis cs:0.992615072187618,4.05)
--(axis cs:0.990235206656507,4.05)
--(axis cs:0.987855341125396,4.05)
--(axis cs:0.985475475594285,4.05)
--(axis cs:0.983095610063174,4.05)
--(axis cs:0.980715744532063,4.05)
--(axis cs:0.978335879000952,4.05)
--(axis cs:0.97595601346984,4.05)
--(axis cs:0.973576147938729,4.05)
--(axis cs:0.971196282407618,4.05)
--(axis cs:0.968816416876507,4.05)
--(axis cs:0.966436551345396,4.05)
--(axis cs:0.964056685814285,4.05)
--(axis cs:0.961676820283174,4.05)
--(axis cs:0.959296954752062,4.05)
--(axis cs:0.956917089220951,4.05)
--(axis cs:0.95453722368984,4.05)
--(axis cs:0.952157358158729,4.05)
--(axis cs:0.949777492627618,4.05)
--(axis cs:0.947397627096507,4.05)
--(axis cs:0.945017761565396,4.05)
--(axis cs:0.942637896034284,4.05)
--(axis cs:0.940258030503173,4.05)
--(axis cs:0.937878164972062,4.05)
--(axis cs:0.935498299440951,4.05)
--(axis cs:0.93311843390984,4.05)
--(axis cs:0.930738568378729,4.05)
--(axis cs:0.928358702847618,4.05)
--(axis cs:0.925978837316507,4.05)
--(axis cs:0.923598971785395,4.05)
--(axis cs:0.921219106254284,4.05)
--(axis cs:0.918839240723173,4.05)
--(axis cs:0.916459375192062,4.05)
--(axis cs:0.914079509660951,4.05)
--(axis cs:0.91169964412984,4.05)
--(axis cs:0.909319778598729,4.05)
--(axis cs:0.906939913067617,4.05)
--(axis cs:0.904560047536506,4.05)
--(axis cs:0.902180182005395,4.05)
--(axis cs:0.899800316474284,4.05)
--(axis cs:0.897420450943173,4.05)
--(axis cs:0.895040585412062,4.05)
--(axis cs:0.892660719880951,4.05)
--(axis cs:0.89028085434984,4.05)
--(axis cs:0.887900988818728,4.05)
--(axis cs:0.885521123287617,4.05)
--(axis cs:0.883141257756506,4.05)
--(axis cs:0.880761392225395,4.05)
--(axis cs:0.878381526694284,4.05)
--(axis cs:0.876001661163173,4.05)
--(axis cs:0.873621795632062,4.05)
--(axis cs:0.87124193010095,4.05)
--(axis cs:0.868862064569839,4.05)
--(axis cs:0.866482199038728,4.05)
--(axis cs:0.864102333507617,4.05)
--(axis cs:0.861722467976506,4.05)
--(axis cs:0.859342602445395,4.05)
--(axis cs:0.856962736914284,4.05)
--(axis cs:0.854582871383172,4.05)
--(axis cs:0.852203005852061,4.05)
--(axis cs:0.84982314032095,4.05)
--(axis cs:0.847443274789839,4.05)
--(axis cs:0.845063409258728,4.05)
--(axis cs:0.842683543727617,4.05)
--(axis cs:0.840303678196506,4.05)
--(axis cs:0.837923812665395,4.05)
--(axis cs:0.835543947134283,4.05)
--(axis cs:0.833164081603172,4.05)
--(axis cs:0.830784216072061,4.05)
--(axis cs:0.82840435054095,4.05)
--(axis cs:0.826024485009839,4.05)
--(axis cs:0.823644619478728,4.05)
--(axis cs:0.821264753947617,4.05)
--(axis cs:0.818884888416505,4.05)
--(axis cs:0.816505022885394,4.05)
--(axis cs:0.814125157354283,4.05)
--(axis cs:0.811745291823172,4.05)
--(axis cs:0.809365426292061,4.05)
--(axis cs:0.80698556076095,4.05)
--(axis cs:0.804605695229839,4.05)
--(axis cs:0.802225829698727,4.05)
--(axis cs:0.799845964167616,4.05)
--(axis cs:0.797466098636505,4.05)
--(axis cs:0.795086233105394,4.05)
--(axis cs:0.792706367574283,4.05)
--(axis cs:0.790326502043172,4.05)
--(axis cs:0.787946636512061,4.05)
--(axis cs:0.78556677098095,4.05)
--(axis cs:0.783186905449838,4.05)
--(axis cs:0.780807039918727,4.05)
--(axis cs:0.778427174387616,4.05)
--(axis cs:0.776047308856505,4.05)
--(axis cs:0.773667443325394,4.05)
--(axis cs:0.771287577794283,4.05)
--(axis cs:0.768907712263172,4.05)
--(axis cs:0.76652784673206,4.05)
--(axis cs:0.764147981200949,4.05)
--(axis cs:0.761768115669838,4.05)
--(axis cs:0.759388250138727,4.05)
--(axis cs:0.757008384607616,4.05)
--(axis cs:0.754628519076505,4.05)
--(axis cs:0.752248653545394,4.05)
--(axis cs:0.749868788014282,4.05)
--(axis cs:0.747488922483171,4.05)
--(axis cs:0.74510905695206,4.05)
--(axis cs:0.742729191420949,4.05)
--(axis cs:0.740349325889838,4.05)
--(axis cs:0.737969460358727,4.05)
--(axis cs:0.735589594827616,4.05)
--(axis cs:0.733209729296505,4.05)
--(axis cs:0.730829863765393,4.05)
--(axis cs:0.728449998234282,4.05)
--(axis cs:0.726070132703171,4.05)
--(axis cs:0.72369026717206,4.05)
--(axis cs:0.721310401640949,4.05)
--(axis cs:0.718930536109838,4.05)
--(axis cs:0.716550670578727,4.05)
--(axis cs:0.714170805047615,4.05)
--(axis cs:0.711790939516504,4.05)
--(axis cs:0.709411073985393,4.05)
--(axis cs:0.707031208454282,4.05)
--(axis cs:0.704651342923171,4.05)
--(axis cs:0.70227147739206,4.05)
--(axis cs:0.699891611860949,4.05)
--(axis cs:0.697511746329837,4.05)
--(axis cs:0.695131880798726,4.05)
--(axis cs:0.692752015267615,4.05)
--(axis cs:0.690372149736504,4.05)
--(axis cs:0.687992284205393,4.05)
--(axis cs:0.685612418674282,4.05)
--(axis cs:0.683232553143171,4.05)
--(axis cs:0.68085268761206,4.05)
--(axis cs:0.678472822080948,4.05)
--(axis cs:0.676092956549837,4.05)
--(axis cs:0.673713091018726,4.05)
--(axis cs:0.671333225487615,4.05)
--(axis cs:0.668953359956504,4.05)
--(axis cs:0.666573494425393,4.05)
--(axis cs:0.664193628894282,4.05)
--(axis cs:0.66181376336317,4.05)
--(axis cs:0.659433897832059,4.05)
--(axis cs:0.657054032300948,4.05)
--(axis cs:0.654674166769837,4.05)
--(axis cs:0.652294301238726,4.05)
--(axis cs:0.649914435707615,4.05)
--(axis cs:0.647534570176504,4.05)
--(axis cs:0.645154704645392,4.05)
--(axis cs:0.642774839114281,4.05)
--(axis cs:0.64039497358317,4.05)
--(axis cs:0.638015108052059,4.05)
--(axis cs:0.635635242520948,4.05)
--(axis cs:0.633255376989837,4.05)
--(axis cs:0.630875511458726,4.05)
--(axis cs:0.628495645927615,4.05)
--(axis cs:0.626115780396503,4.05)
--(axis cs:0.623735914865392,4.05)
--(axis cs:0.621356049334281,4.05)
--(axis cs:0.61897618380317,4.05)
--(axis cs:0.616596318272059,4.05)
--(axis cs:0.614216452740948,4.05)
--(axis cs:0.611836587209837,4.05)
--(axis cs:0.609456721678725,4.05)
--(axis cs:0.607076856147614,4.05)
--(axis cs:0.604696990616503,4.05)
--(axis cs:0.602317125085392,4.05)
--(axis cs:0.599937259554281,4.05)
--(axis cs:0.59755739402317,4.05)
--(axis cs:0.595177528492059,4.05)
--(axis cs:0.592797662960947,4.05)
--(axis cs:0.590417797429836,4.05)
--(axis cs:0.588037931898725,4.05)
--(axis cs:0.585658066367614,4.05)
--(axis cs:0.583278200836503,4.05)
--(axis cs:0.580898335305392,4.05)
--(axis cs:0.578518469774281,4.05)
--(axis cs:0.57613860424317,4.05)
--(axis cs:0.573758738712058,4.05)
--(axis cs:0.571378873180947,4.05)
--(axis cs:0.568999007649836,4.05)
--(axis cs:0.566619142118725,4.05)
--(axis cs:0.564239276587614,4.05)
--(axis cs:0.561859411056503,4.05)
--(axis cs:0.559479545525392,4.05)
--(axis cs:0.55709967999428,4.05)
--(axis cs:0.554719814463169,4.05)
--(axis cs:0.552339948932058,4.05)
--(axis cs:0.549960083400947,4.05)
--(axis cs:0.547580217869836,4.05)
--(axis cs:0.545200352338725,4.05)
--(axis cs:0.542820486807614,4.05)
--(axis cs:0.540440621276502,4.05)
--(axis cs:0.538060755745391,4.05)
--(axis cs:0.53568089021428,4.05)
--(axis cs:0.533301024683169,4.05)
--(axis cs:0.530921159152058,4.05)
--(axis cs:0.528541293620947,4.05)
--(axis cs:0.526161428089836,4.05)
--(axis cs:0.523781562558725,4.05)
--(axis cs:0.521401697027613,4.05)
--(axis cs:0.519021831496502,4.05)
--(axis cs:0.516641965965391,4.05)
--(axis cs:0.51426210043428,4.05)
--(axis cs:0.511882234903169,4.05)
--(axis cs:0.509502369372058,4.05)
--(axis cs:0.507122503840947,4.05)
--(axis cs:0.504742638309835,4.05)
--(axis cs:0.502362772778724,4.05)
--(axis cs:0.499982907247613,4.05)
--(axis cs:0.497603041716502,4.05)
--(axis cs:0.495223176185391,4.05)
--(axis cs:0.49284331065428,4.05)
--(axis cs:0.490463445123169,4.05)
--(axis cs:0.488083579592058,4.05)
--(axis cs:0.485703714060946,4.05)
--(axis cs:0.483323848529835,4.05)
--(axis cs:0.480943982998724,4.05)
--(axis cs:0.478564117467613,4.05)
--(axis cs:0.476184251936502,4.05)
--(axis cs:0.473804386405391,4.05)
--(axis cs:0.47142452087428,4.05)
--(axis cs:0.469044655343168,4.05)
--(axis cs:0.466664789812057,4.05)
--(axis cs:0.464284924280946,4.05)
--(axis cs:0.461905058749835,4.05)
--(axis cs:0.459525193218724,4.05)
--(axis cs:0.457145327687613,4.05)
--(axis cs:0.454765462156502,4.05)
--(axis cs:0.45238559662539,4.05)
--(axis cs:0.450005731094279,4.05)
--(axis cs:0.447625865563168,4.05)
--(axis cs:0.445246000032057,4.05)
--(axis cs:0.442866134500946,4.05)
--(axis cs:0.440486268969835,4.05)
--(axis cs:0.438106403438724,4.05)
--(axis cs:0.435726537907613,4.05)
--(axis cs:0.433346672376501,4.05)
--(axis cs:0.43096680684539,4.05)
--(axis cs:0.428586941314279,4.05)
--cycle;

\addplot [thick, black]
table {%
0.428586941314279 4.5312071971281
0.43096680684539 4.53842922287026
0.433346672376501 4.54609805188549
0.435726537907613 4.55353193910239
0.438106403438724 4.56105698867711
0.440486268969835 4.56867638867426
0.442866134500946 4.57666915944387
0.445246000032057 4.58479998683384
0.447625865563168 4.5929832676188
0.450005731094279 4.60158085517691
0.45238559662539 4.61026776946076
0.454765462156502 4.61913235780356
0.457145327687613 4.62809025795574
0.459525193218724 4.6370442102653
0.461905058749835 4.64615873524128
0.464284924280946 4.65543661998126
0.466664789812057 4.66515641120978
0.469044655343168 4.67480597624755
0.47142452087428 4.68472085747001
0.473804386405391 4.6947307229125
0.476184251936502 4.70519292324003
0.478564117467613 4.71568546536352
0.480943982998724 4.72619781155696
0.483323848529835 4.73698091449654
0.485703714060946 4.74812513651843
0.488083579592058 4.75919328565301
0.490463445123169 4.77069901000542
0.49284331065428 4.78212294828636
0.495223176185391 4.79397716093002
0.497603041716502 4.80583274942218
0.499982907247613 4.81793673654865
0.502362772778724 4.83011059342822
0.504742638309835 4.84251901188048
0.507122503840947 4.85488965677116
0.509502369372058 4.86783305889833
0.511882234903169 4.88075682123179
0.51426210043428 4.89383685216914
0.516641965965391 4.90706457796162
0.519021831496502 4.92005133234062
0.521401697027613 4.93365722914168
0.523781562558725 4.94691933528398
0.526161428089836 4.96031830948482
0.528541293620947 4.97359829732232
0.530921159152058 4.98754798553471
0.533301024683169 5.00130746110248
0.53568089021428 5.01530247595566
0.538060755745391 5.02925940820825
0.540440621276502 5.04305332070711
0.542820486807614 5.05684426900612
0.545200352338725 5.0706196468484
0.547580217869836 5.08464325090469
0.549960083400947 5.09813560100214
0.552339948932058 5.11173758405151
0.554719814463169 5.12516024058592
0.55709967999428 5.13856226965147
0.559479545525392 5.1520575706738
0.561859411056503 5.16556774829209
0.564239276587614 5.17871746635696
0.566619142118725 5.19210659032798
0.568999007649836 5.20512075091283
0.571378873180947 5.2178216995793
0.573758738712058 5.23082164021067
0.57613860424317 5.24342788798324
0.578518469774281 5.25571609282258
0.580898335305392 5.26811695452686
0.583278200836503 5.28045597776233
0.585658066367614 5.29246891838162
0.588037931898725 5.30441934795466
0.590417797429836 5.31604357616836
0.592797662960947 5.32749070591171
0.595177528492059 5.33903693196633
0.59755739402317 5.35026099272618
0.599937259554281 5.3612578868236
0.602317125085392 5.37229482427344
0.604696990616503 5.38319362271762
0.607076856147614 5.39370760701505
0.609456721678725 5.40456530283686
0.611836587209837 5.41544384277629
0.614216452740948 5.42625325907873
0.616596318272059 5.43655899406034
0.61897618380317 5.44661112296123
0.621356049334281 5.45666872641976
0.623735914865392 5.46673898675816
0.626115780396503 5.47701460038656
0.628495645927615 5.48708210381251
0.630875511458726 5.49711259895316
0.633255376989837 5.50711565941451
0.635635242520948 5.51720404140889
0.638015108052059 5.52720386975341
0.64039497358317 5.53704296440082
0.642774839114281 5.54707196446584
0.645154704645392 5.55711399898861
0.647534570176504 5.56745181210655
0.649914435707615 5.57765773729617
0.652294301238726 5.58755390481539
0.654674166769837 5.59803814299299
0.657054032300948 5.60861114222265
0.659433897832059 5.61925684309928
0.66181376336317 5.62953231262497
0.664193628894282 5.64003456332833
0.666573494425393 5.65060220137257
0.668953359956504 5.66122267846963
0.671333225487615 5.67180173868843
0.673713091018726 5.68224262906949
0.676092956549837 5.69290513898163
0.678472822080948 5.70388609274076
0.68085268761206 5.71453757932243
0.683232553143171 5.72546004630631
0.685612418674282 5.73614013883679
0.687992284205393 5.74725724090957
0.690372149736504 5.75768905117324
0.692752015267615 5.76861633652451
0.695131880798726 5.77932751073708
0.697511746329837 5.7901553476378
0.699891611860949 5.8008359407913
0.70227147739206 5.81126480167713
0.704651342923171 5.82187532366277
0.707031208454282 5.83207993598027
0.709411073985393 5.84231067539777
0.711790939516504 5.85280576772271
0.714170805047615 5.86309554592891
0.716550670578727 5.87283562374954
0.718930536109838 5.88253875204636
0.721310401640949 5.89216703098428
0.72369026717206 5.90186838448928
0.726070132703171 5.91146102121196
0.728449998234282 5.92058054483827
0.730829863765393 5.92929611367532
0.733209729296505 5.93804259799959
0.735589594827616 5.94654545937044
0.737969460358727 5.95453040843651
0.740349325889838 5.96224887530716
0.742729191420949 5.96976836704211
0.74510905695206 5.97691604985604
0.747488922483171 5.98394410549185
0.749868788014282 5.99073945550705
0.752248653545394 5.99686803798855
0.754628519076505 6.00277709552913
0.757008384607616 6.00837472958324
0.759388250138727 6.01407638117986
0.761768115669838 6.01925710997635
0.764147981200949 6.02372716942486
0.76652784673206 6.02783271183234
0.768907712263172 6.03181675425108
0.771287577794283 6.03516671308821
0.773667443325394 6.038402733009
0.776047308856505 6.04134736876654
0.778427174387616 6.04372167302021
0.780807039918727 6.04578556810121
0.783186905449838 6.04744405928751
0.78556677098095 6.04861420376286
0.787946636512061 6.04937364834671
0.790326502043172 6.04985840564141
0.792706367574283 6.05
0.795086233105394 6.04920223154117
0.797466098636505 6.04797830042466
0.799845964167616 6.04668080178579
0.802225829698727 6.04455163521255
0.804605695229839 6.04210508832546
0.80698556076095 6.0391554630326
0.809365426292061 6.0358619655861
0.811745291823172 6.03229373581103
0.814125157354283 6.02836181159063
0.816505022885394 6.02399039909841
0.818884888416505 6.01894284662758
0.821264753947617 6.01373904670935
0.823644619478728 6.00839685621649
0.826024485009839 6.00240929389942
0.82840435054095 5.99577266040865
0.830784216072061 5.98883657772475
0.833164081603172 5.98167622743748
0.835543947134283 5.97412784627226
0.837923812665395 5.96613139593065
0.840303678196506 5.95804042377858
0.842683543727617 5.94925718747025
0.845063409258728 5.94038772929422
0.847443274789839 5.93110951408198
0.84982314032095 5.92143281840552
0.852203005852061 5.91162006640588
0.854582871383172 5.90133768136832
0.856962736914284 5.89066398860066
0.859342602445395 5.88013618675933
0.861722467976506 5.86875517050742
0.864102333507617 5.8572167005902
0.866482199038728 5.84535440634789
0.868862064569839 5.83334604991403
0.87124193010095 5.82142847563644
0.873621795632062 5.80885315229487
0.876001661163173 5.79639611221502
0.878381526694284 5.78360663277563
0.880761392225395 5.77086085290752
0.883141257756506 5.7574332165263
0.885521123287617 5.74402964868191
0.887900988818728 5.73021928134718
0.89028085434984 5.71643103502316
0.892660719880951 5.70273986971445
0.895040585412062 5.68871815899337
0.897420450943173 5.67453431196558
0.899800316474284 5.65986136856968
0.902180182005395 5.64547242430868
0.904560047536506 5.63100749973502
0.906939913067617 5.61647607470566
0.909319778598729 5.60162396024623
0.91169964412984 5.58649319719287
0.914079509660951 5.57146875866621
0.916459375192062 5.55627145487982
0.918839240723173 5.54081672521646
0.921219106254284 5.5255472011104
0.923598971785395 5.51036890817811
0.925978837316507 5.49461493464478
0.928358702847618 5.47906146285985
0.930738568378729 5.463441275145
0.93311843390984 5.44768287413003
0.935498299440951 5.43189771718126
0.937878164972062 5.41617466830122
0.940258030503173 5.40025875600823
0.942637896034284 5.38467539507212
0.945017761565396 5.36898842128724
0.947397627096507 5.35314001680688
0.949777492627618 5.33740367681617
0.952157358158729 5.32160536285781
0.95453722368984 5.30584585390003
0.956917089220951 5.29022585345557
0.959296954752062 5.27475527835679
0.961676820283174 5.25895006133854
0.964056685814285 5.24335573840436
0.966436551345396 5.22788634441805
0.968816416876507 5.21287068204633
0.971196282407618 5.19812466759032
0.973576147938729 5.18348936705567
0.97595601346984 5.16871323031775
0.978335879000952 5.15389690329692
0.980715744532063 5.13940254135785
0.983095610063174 5.12523765801852
0.985475475594285 5.11097446901161
0.987855341125396 5.09679076350091
0.990235206656507 5.0829429902432
0.992615072187618 5.06917147165809
0.994994937718729 5.0557440102375
0.997374803249841 5.0425043600564
0.999754668780952 5.02912299624178
1.00213453431206 5.01619729517651
1.00451439984317 5.00371801216621
1.00689426537429 4.99075811266958
1.0092741309054 4.97818713196608
1.01165399643651 4.9659099934144
1.01403386196762 4.95407462894421
1.01641372749873 4.94232587473837
1.01879359302984 4.93067498353869
1.02117345856095 4.91928124762469
1.02355332409206 4.90814359005528
1.02593318962317 4.89743460314275
1.02831305515429 4.88647849197116
1.0306929206854 4.87562882909333
1.03307278621651 4.86528413349913
1.03545265174762 4.85475412907568
1.03783251727873 4.84473612465208
1.04021238280984 4.83445904306605
1.04259224834095 4.8247687504246
1.04497211387206 4.81496347034166
1.04735197940317 4.8054771161868
1.04973184493429 4.79596336792098
1.0521117104654 4.78668346009113
1.05449157599651 4.7776238351726
1.05687144152762 4.76854186459544
1.05925130705873 4.75961846185492
1.06163117258984 4.75075860196445
1.06401103812095 4.7419696943613
1.06639090365206 4.73350002275878
1.06877076918317 4.72516331318252
1.07115063471429 4.71703817120581
1.0735305002454 4.70903181264916
1.07591036577651 4.70106278128342
1.07829023130762 4.6931402493942
1.08067009683873 4.68559454193166
1.08304996236984 4.67814964893621
1.08542982790095 4.67064415744263
1.08780969343206 4.66343177747897
1.09018955896317 4.65632766676435
1.09256942449429 4.64931934326135
1.0949492900254 4.6424052701419
1.09732915555651 4.63550275066634
1.09970902108762 4.62869996941602
1.10208888661873 4.62199260236112
1.10446875214984 4.61545652641463
1.10684861768095 4.60883450302431
1.10922848321206 4.6023842926249
1.11160834874318 4.5957658710075
1.11398821427429 4.58948703935346
1.1163680798054 4.58334567461962
1.11874794533651 4.57724410043942
1.12112781086762 4.57109559789842
1.12350767639873 4.56498441388851
1.12588754192984 4.5588218027636
1.12826740746095 4.55260958970266
1.13064727299206 4.54667078053596
1.13302713852318 4.54048027766519
1.13540700405429 4.53454520811839
1.1377868695854 4.52834053243485
1.14016673511651 4.52245419288462
1.14254660064762 4.51635130560242
1.14492646617873 4.51012749804766
1.14730633170984 4.50410780662448
1.14968619724095 4.49801139669137
1.15206606277206 4.4915919788464
1.15444592830318 4.4852790336057
1.15682579383429 4.47888364264241
1.1592056593654 4.47248221125946
1.16158552489651 4.46598029806133
1.16396539042762 4.45937605793279
1.16634525595873 4.45258758320042
1.16872512148984 4.44570500959106
1.17110498702095 4.43872717902541
1.17348485255206 4.43165375961176
1.17586471808318 4.4241627476061
1.17824458361429 4.41694119999596
};
\addplot [thick, black]
table {%
0.428586941314279 4.05
0.43096680684539 4.05
0.433346672376501 4.05
0.435726537907613 4.05
0.438106403438724 4.05
0.440486268969835 4.05
0.442866134500946 4.05
0.445246000032057 4.05
0.447625865563168 4.05
0.450005731094279 4.05
0.45238559662539 4.05
0.454765462156502 4.05
0.457145327687613 4.05
0.459525193218724 4.05
0.461905058749835 4.05
0.464284924280946 4.05
0.466664789812057 4.05
0.469044655343168 4.05
0.47142452087428 4.05
0.473804386405391 4.05
0.476184251936502 4.05
0.478564117467613 4.05
0.480943982998724 4.05
0.483323848529835 4.05
0.485703714060946 4.05
0.488083579592058 4.05
0.490463445123169 4.05
0.49284331065428 4.05
0.495223176185391 4.05
0.497603041716502 4.05
0.499982907247613 4.05
0.502362772778724 4.05
0.504742638309835 4.05
0.507122503840947 4.05
0.509502369372058 4.05
0.511882234903169 4.05
0.51426210043428 4.05
0.516641965965391 4.05
0.519021831496502 4.05
0.521401697027613 4.05
0.523781562558725 4.05
0.526161428089836 4.05
0.528541293620947 4.05
0.530921159152058 4.05
0.533301024683169 4.05
0.53568089021428 4.05
0.538060755745391 4.05
0.540440621276502 4.05
0.542820486807614 4.05
0.545200352338725 4.05
0.547580217869836 4.05
0.549960083400947 4.05
0.552339948932058 4.05
0.554719814463169 4.05
0.55709967999428 4.05
0.559479545525392 4.05
0.561859411056503 4.05
0.564239276587614 4.05
0.566619142118725 4.05
0.568999007649836 4.05
0.571378873180947 4.05
0.573758738712058 4.05
0.57613860424317 4.05
0.578518469774281 4.05
0.580898335305392 4.05
0.583278200836503 4.05
0.585658066367614 4.05
0.588037931898725 4.05
0.590417797429836 4.05
0.592797662960947 4.05
0.595177528492059 4.05
0.59755739402317 4.05
0.599937259554281 4.05
0.602317125085392 4.05
0.604696990616503 4.05
0.607076856147614 4.05
0.609456721678725 4.05
0.611836587209837 4.05
0.614216452740948 4.05
0.616596318272059 4.05
0.61897618380317 4.05
0.621356049334281 4.05
0.623735914865392 4.05
0.626115780396503 4.05
0.628495645927615 4.05
0.630875511458726 4.05
0.633255376989837 4.05
0.635635242520948 4.05
0.638015108052059 4.05
0.64039497358317 4.05
0.642774839114281 4.05
0.645154704645392 4.05
0.647534570176504 4.05
0.649914435707615 4.05
0.652294301238726 4.05
0.654674166769837 4.05
0.657054032300948 4.05
0.659433897832059 4.05
0.66181376336317 4.05
0.664193628894282 4.05
0.666573494425393 4.05
0.668953359956504 4.05
0.671333225487615 4.05
0.673713091018726 4.05
0.676092956549837 4.05
0.678472822080948 4.05
0.68085268761206 4.05
0.683232553143171 4.05
0.685612418674282 4.05
0.687992284205393 4.05
0.690372149736504 4.05
0.692752015267615 4.05
0.695131880798726 4.05
0.697511746329837 4.05
0.699891611860949 4.05
0.70227147739206 4.05
0.704651342923171 4.05
0.707031208454282 4.05
0.709411073985393 4.05
0.711790939516504 4.05
0.714170805047615 4.05
0.716550670578727 4.05
0.718930536109838 4.05
0.721310401640949 4.05
0.72369026717206 4.05
0.726070132703171 4.05
0.728449998234282 4.05
0.730829863765393 4.05
0.733209729296505 4.05
0.735589594827616 4.05
0.737969460358727 4.05
0.740349325889838 4.05
0.742729191420949 4.05
0.74510905695206 4.05
0.747488922483171 4.05
0.749868788014282 4.05
0.752248653545394 4.05
0.754628519076505 4.05
0.757008384607616 4.05
0.759388250138727 4.05
0.761768115669838 4.05
0.764147981200949 4.05
0.76652784673206 4.05
0.768907712263172 4.05
0.771287577794283 4.05
0.773667443325394 4.05
0.776047308856505 4.05
0.778427174387616 4.05
0.780807039918727 4.05
0.783186905449838 4.05
0.78556677098095 4.05
0.787946636512061 4.05
0.790326502043172 4.05
0.792706367574283 4.05
0.795086233105394 4.05
0.797466098636505 4.05
0.799845964167616 4.05
0.802225829698727 4.05
0.804605695229839 4.05
0.80698556076095 4.05
0.809365426292061 4.05
0.811745291823172 4.05
0.814125157354283 4.05
0.816505022885394 4.05
0.818884888416505 4.05
0.821264753947617 4.05
0.823644619478728 4.05
0.826024485009839 4.05
0.82840435054095 4.05
0.830784216072061 4.05
0.833164081603172 4.05
0.835543947134283 4.05
0.837923812665395 4.05
0.840303678196506 4.05
0.842683543727617 4.05
0.845063409258728 4.05
0.847443274789839 4.05
0.84982314032095 4.05
0.852203005852061 4.05
0.854582871383172 4.05
0.856962736914284 4.05
0.859342602445395 4.05
0.861722467976506 4.05
0.864102333507617 4.05
0.866482199038728 4.05
0.868862064569839 4.05
0.87124193010095 4.05
0.873621795632062 4.05
0.876001661163173 4.05
0.878381526694284 4.05
0.880761392225395 4.05
0.883141257756506 4.05
0.885521123287617 4.05
0.887900988818728 4.05
0.89028085434984 4.05
0.892660719880951 4.05
0.895040585412062 4.05
0.897420450943173 4.05
0.899800316474284 4.05
0.902180182005395 4.05
0.904560047536506 4.05
0.906939913067617 4.05
0.909319778598729 4.05
0.91169964412984 4.05
0.914079509660951 4.05
0.916459375192062 4.05
0.918839240723173 4.05
0.921219106254284 4.05
0.923598971785395 4.05
0.925978837316507 4.05
0.928358702847618 4.05
0.930738568378729 4.05
0.93311843390984 4.05
0.935498299440951 4.05
0.937878164972062 4.05
0.940258030503173 4.05
0.942637896034284 4.05
0.945017761565396 4.05
0.947397627096507 4.05
0.949777492627618 4.05
0.952157358158729 4.05
0.95453722368984 4.05
0.956917089220951 4.05
0.959296954752062 4.05
0.961676820283174 4.05
0.964056685814285 4.05
0.966436551345396 4.05
0.968816416876507 4.05
0.971196282407618 4.05
0.973576147938729 4.05
0.97595601346984 4.05
0.978335879000952 4.05
0.980715744532063 4.05
0.983095610063174 4.05
0.985475475594285 4.05
0.987855341125396 4.05
0.990235206656507 4.05
0.992615072187618 4.05
0.994994937718729 4.05
0.997374803249841 4.05
0.999754668780952 4.05
1.00213453431206 4.05
1.00451439984317 4.05
1.00689426537429 4.05
1.0092741309054 4.05
1.01165399643651 4.05
1.01403386196762 4.05
1.01641372749873 4.05
1.01879359302984 4.05
1.02117345856095 4.05
1.02355332409206 4.05
1.02593318962317 4.05
1.02831305515429 4.05
1.0306929206854 4.05
1.03307278621651 4.05
1.03545265174762 4.05
1.03783251727873 4.05
1.04021238280984 4.05
1.04259224834095 4.05
1.04497211387206 4.05
1.04735197940317 4.05
1.04973184493429 4.05
1.0521117104654 4.05
1.05449157599651 4.05
1.05687144152762 4.05
1.05925130705873 4.05
1.06163117258984 4.05
1.06401103812095 4.05
1.06639090365206 4.05
1.06877076918317 4.05
1.07115063471429 4.05
1.0735305002454 4.05
1.07591036577651 4.05
1.07829023130762 4.05
1.08067009683873 4.05
1.08304996236984 4.05
1.08542982790095 4.05
1.08780969343206 4.05
1.09018955896317 4.05
1.09256942449429 4.05
1.0949492900254 4.05
1.09732915555651 4.05
1.09970902108762 4.05
1.10208888661873 4.05
1.10446875214984 4.05
1.10684861768095 4.05
1.10922848321206 4.05
1.11160834874318 4.05
1.11398821427429 4.05
1.1163680798054 4.05
1.11874794533651 4.05
1.12112781086762 4.05
1.12350767639873 4.05
1.12588754192984 4.05
1.12826740746095 4.05
1.13064727299206 4.05
1.13302713852318 4.05
1.13540700405429 4.05
1.1377868695854 4.05
1.14016673511651 4.05
1.14254660064762 4.05
1.14492646617873 4.05
1.14730633170984 4.05
1.14968619724095 4.05
1.15206606277206 4.05
1.15444592830318 4.05
1.15682579383429 4.05
1.1592056593654 4.05
1.16158552489651 4.05
1.16396539042762 4.05
1.16634525595873 4.05
1.16872512148984 4.05
1.17110498702095 4.05
1.17348485255206 4.05
1.17586471808318 4.05
1.17824458361429 4.05
};
\path [draw=steelblue52138189, fill=violet, very thin]
(axis cs:0.427128563067527,0)
--(axis cs:0.427128563067527,0.415223931245149)
--(axis cs:0.429286671846057,0.424436051454781)
--(axis cs:0.431444780624588,0.433703680184368)
--(axis cs:0.433602889403119,0.442841007421204)
--(axis cs:0.435760998181649,0.452424995912085)
--(axis cs:0.43791910696018,0.461644691899873)
--(axis cs:0.440077215738711,0.471036566189028)
--(axis cs:0.442235324517242,0.480437492591036)
--(axis cs:0.444393433295772,0.489854116122413)
--(axis cs:0.446551542074303,0.499194790485145)
--(axis cs:0.448709650852834,0.508351564834696)
--(axis cs:0.450867759631365,0.517693950719476)
--(axis cs:0.453025868409895,0.527258524658249)
--(axis cs:0.455183977188426,0.536590363377108)
--(axis cs:0.457342085966957,0.545948058441381)
--(axis cs:0.459500194745488,0.555634796959797)
--(axis cs:0.461658303524018,0.565325062548504)
--(axis cs:0.463816412302549,0.575014219705013)
--(axis cs:0.46597452108108,0.584779969865522)
--(axis cs:0.46813262985961,0.594630198342747)
--(axis cs:0.470290738638141,0.604373705948385)
--(axis cs:0.472448847416672,0.614379920475893)
--(axis cs:0.474606956195203,0.624584835422736)
--(axis cs:0.476765064973733,0.635109535908975)
--(axis cs:0.478923173752264,0.645796128815237)
--(axis cs:0.481081282530795,0.6561588654216)
--(axis cs:0.483239391309326,0.666534183361449)
--(axis cs:0.485397500087856,0.677299670707616)
--(axis cs:0.487555608866387,0.688187931918199)
--(axis cs:0.489713717644918,0.69899983813604)
--(axis cs:0.491871826423449,0.710195618652498)
--(axis cs:0.494029935201979,0.721421708615468)
--(axis cs:0.49618804398051,0.732559472051378)
--(axis cs:0.498346152759041,0.744263869263408)
--(axis cs:0.500504261537571,0.755814873966441)
--(axis cs:0.502662370316102,0.767686489330775)
--(axis cs:0.504820479094633,0.77960737519796)
--(axis cs:0.506978587873164,0.791428044456111)
--(axis cs:0.509136696651694,0.803405964240622)
--(axis cs:0.511294805430225,0.815348263191634)
--(axis cs:0.513452914208756,0.827242768735415)
--(axis cs:0.515611022987287,0.83935734897846)
--(axis cs:0.517769131765817,0.851397789270584)
--(axis cs:0.519927240544348,0.863647880598024)
--(axis cs:0.522085349322879,0.875844641187191)
--(axis cs:0.524243458101409,0.888442919184991)
--(axis cs:0.52640156687994,0.900606308687653)
--(axis cs:0.528559675658471,0.912843039682803)
--(axis cs:0.530717784437002,0.925058069804087)
--(axis cs:0.532875893215532,0.937638088461711)
--(axis cs:0.535034001994063,0.949832607524544)
--(axis cs:0.537192110772594,0.961970060416903)
--(axis cs:0.539350219551125,0.974140860023758)
--(axis cs:0.541508328329655,0.986169895892582)
--(axis cs:0.543666437108186,0.998232888485571)
--(axis cs:0.545824545886717,1.01015601217168)
--(axis cs:0.547982654665248,1.02191802479682)
--(axis cs:0.550140763443778,1.03397773592513)
--(axis cs:0.552298872222309,1.04601440026905)
--(axis cs:0.55445698100084,1.05781803949851)
--(axis cs:0.55661508977937,1.0696421955313)
--(axis cs:0.558773198557901,1.08143591177989)
--(axis cs:0.560931307336432,1.0928370965314)
--(axis cs:0.563089416114963,1.10418140571455)
--(axis cs:0.565247524893493,1.11563689264609)
--(axis cs:0.567405633672024,1.1271087579989)
--(axis cs:0.569563742450555,1.138237011527)
--(axis cs:0.571721851229086,1.14948966005788)
--(axis cs:0.573879960007616,1.16080373051164)
--(axis cs:0.576038068786147,1.1718910442274)
--(axis cs:0.578196177564678,1.18272766080627)
--(axis cs:0.580354286343209,1.19439233051029)
--(axis cs:0.582512395121739,1.20565145282898)
--(axis cs:0.58467050390027,1.21684033458978)
--(axis cs:0.586828612678801,1.22813894181498)
--(axis cs:0.588986721457331,1.23929290600182)
--(axis cs:0.591144830235862,1.25077833737723)
--(axis cs:0.593302939014393,1.26224415429229)
--(axis cs:0.595461047792924,1.27342147818414)
--(axis cs:0.597619156571454,1.28503504041443)
--(axis cs:0.599777265349985,1.29673046052394)
--(axis cs:0.601935374128516,1.30864877253503)
--(axis cs:0.604093482907047,1.32035182395873)
--(axis cs:0.606251591685577,1.33208197606023)
--(axis cs:0.608409700464108,1.34420701455802)
--(axis cs:0.610567809242639,1.35637976907097)
--(axis cs:0.612725918021169,1.3689837653689)
--(axis cs:0.6148840267997,1.38175716124467)
--(axis cs:0.617042135578231,1.39449099112753)
--(axis cs:0.619200244356762,1.40743626103213)
--(axis cs:0.621358353135292,1.42070451758683)
--(axis cs:0.623516461913823,1.43395759741223)
--(axis cs:0.625674570692354,1.44765520250073)
--(axis cs:0.627832679470885,1.46131379741772)
--(axis cs:0.629990788249415,1.47472648059902)
--(axis cs:0.632148897027946,1.48860871365239)
--(axis cs:0.634307005806477,1.50231269981582)
--(axis cs:0.636465114585008,1.51638357870297)
--(axis cs:0.638623223363538,1.53043852439523)
--(axis cs:0.640781332142069,1.54426017791722)
--(axis cs:0.6429394409206,1.5584872836246)
--(axis cs:0.64509754969913,1.57255067250984)
--(axis cs:0.647255658477661,1.58641264627434)
--(axis cs:0.649413767256192,1.6001600795372)
--(axis cs:0.651571876034723,1.61431484740161)
--(axis cs:0.653729984813253,1.62839282969251)
--(axis cs:0.655888093591784,1.64181145346475)
--(axis cs:0.658046202370315,1.65572810952427)
--(axis cs:0.660204311148846,1.66941040634732)
--(axis cs:0.662362419927376,1.68276059486923)
--(axis cs:0.664520528705907,1.69593154653523)
--(axis cs:0.666678637484438,1.70880992317683)
--(axis cs:0.668836746262969,1.72138131455885)
--(axis cs:0.670994855041499,1.73379976121107)
--(axis cs:0.67315296382003,1.74625299762698)
--(axis cs:0.675311072598561,1.75830191765041)
--(axis cs:0.677469181377091,1.7700265389715)
--(axis cs:0.679627290155622,1.78123886790177)
--(axis cs:0.681785398934153,1.79228246935012)
--(axis cs:0.683943507712684,1.80293877077116)
--(axis cs:0.686101616491214,1.8136529776716)
--(axis cs:0.688259725269745,1.82445756066578)
--(axis cs:0.690417834048276,1.83454556075465)
--(axis cs:0.692575942826807,1.84453914090416)
--(axis cs:0.694734051605337,1.85393821138839)
--(axis cs:0.696892160383868,1.86329163239418)
--(axis cs:0.699050269162399,1.87220469554873)
--(axis cs:0.701208377940929,1.88087341603313)
--(axis cs:0.70336648671946,1.88939380437327)
--(axis cs:0.705524595497991,1.89816103789628)
--(axis cs:0.707682704276522,1.9063196822292)
--(axis cs:0.709840813055052,1.91470184227908)
--(axis cs:0.711998921833583,1.92205947543654)
--(axis cs:0.714157030612114,1.92942194170816)
--(axis cs:0.716315139390645,1.93668147282131)
--(axis cs:0.718473248169175,1.94350905679098)
--(axis cs:0.720631356947706,1.94990723776573)
--(axis cs:0.722789465726237,1.95609619431283)
--(axis cs:0.724947574504768,1.96204330002578)
--(axis cs:0.727105683283298,1.96764659600124)
--(axis cs:0.729263792061829,1.97315472374218)
--(axis cs:0.73142190084036,1.97810146851807)
--(axis cs:0.73358000961889,1.98238228729666)
--(axis cs:0.735738118397421,1.98606889867576)
--(axis cs:0.737896227175952,1.98952606783622)
--(axis cs:0.740054335954483,1.99287987660183)
--(axis cs:0.742212444733013,1.99560001158208)
--(axis cs:0.744370553511544,1.99748118709516)
--(axis cs:0.746528662290075,1.99887731452991)
--(axis cs:0.748686771068606,1.99974775395389)
--(axis cs:0.750844879847136,2)
--(axis cs:0.753002988625667,1.99944343916303)
--(axis cs:0.755161097404198,1.99867396752021)
--(axis cs:0.757319206182729,1.99660748102447)
--(axis cs:0.759477314961259,1.99413734406834)
--(axis cs:0.76163542373979,1.99091025853356)
--(axis cs:0.763793532518321,1.98701069446507)
--(axis cs:0.765951641296851,1.98265049675534)
--(axis cs:0.768109750075382,1.97736074597788)
--(axis cs:0.770267858853913,1.9714052459086)
--(axis cs:0.772425967632444,1.96478430556293)
--(axis cs:0.774584076410974,1.95723473105382)
--(axis cs:0.776742185189505,1.94892815523742)
--(axis cs:0.778900293968036,1.93960153779003)
--(axis cs:0.781058402746567,1.92973691117765)
--(axis cs:0.783216511525097,1.91890466326388)
--(axis cs:0.785374620303628,1.90774317764145)
--(axis cs:0.787532729082159,1.89596843097052)
--(axis cs:0.789690837860689,1.88352848005118)
--(axis cs:0.79184894663922,1.87010507174436)
--(axis cs:0.794007055417751,1.85623188356946)
--(axis cs:0.796165164196282,1.84199660242016)
--(axis cs:0.798323272974812,1.82678942816432)
--(axis cs:0.800481381753343,1.81098030671194)
--(axis cs:0.802639490531874,1.79478571538061)
--(axis cs:0.804797599310405,1.77787599678249)
--(axis cs:0.806955708088935,1.76070691564381)
--(axis cs:0.809113816867466,1.7425845036007)
--(axis cs:0.811271925645997,1.72402044294895)
--(axis cs:0.813430034424528,1.70518477490485)
--(axis cs:0.815588143203058,1.68580062676831)
--(axis cs:0.817746251981589,1.665817351479)
--(axis cs:0.81990436076012,1.64578578335273)
--(axis cs:0.82206246953865,1.62533235372236)
--(axis cs:0.824220578317181,1.60448023801382)
--(axis cs:0.826378687095712,1.58316790255317)
--(axis cs:0.828536795874243,1.5616838818087)
--(axis cs:0.830694904652773,1.53968553383822)
--(axis cs:0.832853013431304,1.51730724994607)
--(axis cs:0.835011122209835,1.49511830348605)
--(axis cs:0.837169230988366,1.47256742622201)
--(axis cs:0.839327339766896,1.44909131084666)
--(axis cs:0.841485448545427,1.4259316916223)
--(axis cs:0.843643557323958,1.40260020182786)
--(axis cs:0.845801666102489,1.37910535905654)
--(axis cs:0.847959774881019,1.35566928514019)
--(axis cs:0.85011788365955,1.33196780075886)
--(axis cs:0.852275992438081,1.30840750485846)
--(axis cs:0.854434101216611,1.28480432032372)
--(axis cs:0.856592209995142,1.26107355107409)
--(axis cs:0.858750318773673,1.23725706793903)
--(axis cs:0.860908427552204,1.21330996822379)
--(axis cs:0.863066536330734,1.18970414227338)
--(axis cs:0.865224645109265,1.16623765578065)
--(axis cs:0.867382753887796,1.14276926961606)
--(axis cs:0.869540862666327,1.11933821464368)
--(axis cs:0.871698971444857,1.09588142613625)
--(axis cs:0.873857080223388,1.07261362489477)
--(axis cs:0.876015189001919,1.04980338218225)
--(axis cs:0.87817329778045,1.02738717294774)
--(axis cs:0.88033140655898,1.00486800598343)
--(axis cs:0.882489515337511,0.982528779076319)
--(axis cs:0.884647624116042,0.960381508591507)
--(axis cs:0.886805732894572,0.938802616166461)
--(axis cs:0.888963841673103,0.917593491884585)
--(axis cs:0.891121950451634,0.896586295664939)
--(axis cs:0.893280059230165,0.875892766651756)
--(axis cs:0.895438168008695,0.855340727681853)
--(axis cs:0.897596276787226,0.835219345936184)
--(axis cs:0.899754385565757,0.81560575457115)
--(axis cs:0.901912494344288,0.796272801290896)
--(axis cs:0.904070603122818,0.777328354415751)
--(axis cs:0.906228711901349,0.758736187891154)
--(axis cs:0.90838682067988,0.74060338965336)
--(axis cs:0.91054492945841,0.722686304607115)
--(axis cs:0.912703038236941,0.705188536274536)
--(axis cs:0.914861147015472,0.688452817094934)
--(axis cs:0.917019255794003,0.671658970004056)
--(axis cs:0.919177364572533,0.655291006802355)
--(axis cs:0.921335473351064,0.63953510334702)
--(axis cs:0.923493582129595,0.624199540847715)
--(axis cs:0.925651690908126,0.60957379659775)
--(axis cs:0.927809799686656,0.595303407756602)
--(axis cs:0.929967908465187,0.581368962331118)
--(axis cs:0.932126017243718,0.567609201305518)
--(axis cs:0.934284126022249,0.554406706056175)
--(axis cs:0.936442234800779,0.541748642899991)
--(axis cs:0.93860034357931,0.529623532882583)
--(axis cs:0.940758452357841,0.518120172138346)
--(axis cs:0.942916561136371,0.507047372851114)
--(axis cs:0.945074669914902,0.496326466123443)
--(axis cs:0.947232778693433,0.485636856154682)
--(axis cs:0.949390887471964,0.475887039860362)
--(axis cs:0.951548996250494,0.466511338607248)
--(axis cs:0.953707105029025,0.457422201235981)
--(axis cs:0.955865213807556,0.448963356867814)
--(axis cs:0.958023322586087,0.44093051823393)
--(axis cs:0.960181431364617,0.433316300406086)
--(axis cs:0.962339540143148,0.426027305351562)
--(axis cs:0.964497648921679,0.41881268150686)
--(axis cs:0.96665575770021,0.412652895618177)
--(axis cs:0.96881386647874,0.406170187789929)
--(axis cs:0.970971975257271,0.400907146015612)
--(axis cs:0.973130084035802,0.395794587036222)
--(axis cs:0.975288192814332,0.390819985877399)
--(axis cs:0.977446301592863,0.386079501007597)
--(axis cs:0.979604410371394,0.381820265800176)
--(axis cs:0.981762519149925,0.377910858780932)
--(axis cs:0.983920627928455,0.37415164930613)
--(axis cs:0.986078736706986,0.370622976454105)
--(axis cs:0.988236845485517,0.36722100761569)
--(axis cs:0.990394954264048,0.364023133455585)
--(axis cs:0.992553063042578,0.361176174684031)
--(axis cs:0.994711171821109,0.358563119577164)
--(axis cs:0.99686928059964,0.35581586914789)
--(axis cs:0.99902738937817,0.353279714272738)
--(axis cs:1.0011854981567,0.351019512516469)
--(axis cs:1.00334360693523,0.348821830023284)
--(axis cs:1.00550171571376,0.34657266993724)
--(axis cs:1.00765982449229,0.344438933104)
--(axis cs:1.00981793327082,0.342153188313411)
--(axis cs:1.01197604204935,0.340064787909531)
--(axis cs:1.01413415082789,0.337694346374303)
--(axis cs:1.01629225960642,0.335489888075008)
--(axis cs:1.01845036838495,0.333239539270354)
--(axis cs:1.02060847716348,0.330677616891213)
--(axis cs:1.02276658594201,0.328436398299699)
--(axis cs:1.02492469472054,0.325942034072487)
--(axis cs:1.02708280349907,0.323451298435318)
--(axis cs:1.0292409122776,0.320856807545702)
--(axis cs:1.03139902105613,0.318066977947139)
--(axis cs:1.03355712983466,0.315356400366536)
--(axis cs:1.03571523861319,0.312523703072405)
--(axis cs:1.03787334739172,0.309552145739708)
--(axis cs:1.04003145617025,0.306455592820735)
--(axis cs:1.04218956494879,0.303149683630971)
--(axis cs:1.04434767372732,0.299717835985972)
--(axis cs:1.04650578250585,0.296075836528006)
--(axis cs:1.04866389128438,0.292237800575801)
--(axis cs:1.05082200006291,0.288385837770901)
--(axis cs:1.05298010884144,0.284690689558859)
--(axis cs:1.05298010884144,0)
--(axis cs:1.05298010884144,0)
--(axis cs:1.05082200006291,0)
--(axis cs:1.04866389128438,0)
--(axis cs:1.04650578250585,0)
--(axis cs:1.04434767372732,0)
--(axis cs:1.04218956494879,0)
--(axis cs:1.04003145617025,0)
--(axis cs:1.03787334739172,0)
--(axis cs:1.03571523861319,0)
--(axis cs:1.03355712983466,0)
--(axis cs:1.03139902105613,0)
--(axis cs:1.0292409122776,0)
--(axis cs:1.02708280349907,0)
--(axis cs:1.02492469472054,0)
--(axis cs:1.02276658594201,0)
--(axis cs:1.02060847716348,0)
--(axis cs:1.01845036838495,0)
--(axis cs:1.01629225960642,0)
--(axis cs:1.01413415082789,0)
--(axis cs:1.01197604204935,0)
--(axis cs:1.00981793327082,0)
--(axis cs:1.00765982449229,0)
--(axis cs:1.00550171571376,0)
--(axis cs:1.00334360693523,0)
--(axis cs:1.0011854981567,0)
--(axis cs:0.99902738937817,0)
--(axis cs:0.99686928059964,0)
--(axis cs:0.994711171821109,0)
--(axis cs:0.992553063042578,0)
--(axis cs:0.990394954264048,0)
--(axis cs:0.988236845485517,0)
--(axis cs:0.986078736706986,0)
--(axis cs:0.983920627928455,0)
--(axis cs:0.981762519149925,0)
--(axis cs:0.979604410371394,0)
--(axis cs:0.977446301592863,0)
--(axis cs:0.975288192814332,0)
--(axis cs:0.973130084035802,0)
--(axis cs:0.970971975257271,0)
--(axis cs:0.96881386647874,0)
--(axis cs:0.96665575770021,0)
--(axis cs:0.964497648921679,0)
--(axis cs:0.962339540143148,0)
--(axis cs:0.960181431364617,0)
--(axis cs:0.958023322586087,0)
--(axis cs:0.955865213807556,0)
--(axis cs:0.953707105029025,0)
--(axis cs:0.951548996250494,0)
--(axis cs:0.949390887471964,0)
--(axis cs:0.947232778693433,0)
--(axis cs:0.945074669914902,0)
--(axis cs:0.942916561136371,0)
--(axis cs:0.940758452357841,0)
--(axis cs:0.93860034357931,0)
--(axis cs:0.936442234800779,0)
--(axis cs:0.934284126022249,0)
--(axis cs:0.932126017243718,0)
--(axis cs:0.929967908465187,0)
--(axis cs:0.927809799686656,0)
--(axis cs:0.925651690908126,0)
--(axis cs:0.923493582129595,0)
--(axis cs:0.921335473351064,0)
--(axis cs:0.919177364572533,0)
--(axis cs:0.917019255794003,0)
--(axis cs:0.914861147015472,0)
--(axis cs:0.912703038236941,0)
--(axis cs:0.91054492945841,0)
--(axis cs:0.90838682067988,0)
--(axis cs:0.906228711901349,0)
--(axis cs:0.904070603122818,0)
--(axis cs:0.901912494344288,0)
--(axis cs:0.899754385565757,0)
--(axis cs:0.897596276787226,0)
--(axis cs:0.895438168008695,0)
--(axis cs:0.893280059230165,0)
--(axis cs:0.891121950451634,0)
--(axis cs:0.888963841673103,0)
--(axis cs:0.886805732894572,0)
--(axis cs:0.884647624116042,0)
--(axis cs:0.882489515337511,0)
--(axis cs:0.88033140655898,0)
--(axis cs:0.87817329778045,0)
--(axis cs:0.876015189001919,0)
--(axis cs:0.873857080223388,0)
--(axis cs:0.871698971444857,0)
--(axis cs:0.869540862666327,0)
--(axis cs:0.867382753887796,0)
--(axis cs:0.865224645109265,0)
--(axis cs:0.863066536330734,0)
--(axis cs:0.860908427552204,0)
--(axis cs:0.858750318773673,0)
--(axis cs:0.856592209995142,0)
--(axis cs:0.854434101216611,0)
--(axis cs:0.852275992438081,0)
--(axis cs:0.85011788365955,0)
--(axis cs:0.847959774881019,0)
--(axis cs:0.845801666102489,0)
--(axis cs:0.843643557323958,0)
--(axis cs:0.841485448545427,0)
--(axis cs:0.839327339766896,0)
--(axis cs:0.837169230988366,0)
--(axis cs:0.835011122209835,0)
--(axis cs:0.832853013431304,0)
--(axis cs:0.830694904652773,0)
--(axis cs:0.828536795874243,0)
--(axis cs:0.826378687095712,0)
--(axis cs:0.824220578317181,0)
--(axis cs:0.82206246953865,0)
--(axis cs:0.81990436076012,0)
--(axis cs:0.817746251981589,0)
--(axis cs:0.815588143203058,0)
--(axis cs:0.813430034424528,0)
--(axis cs:0.811271925645997,0)
--(axis cs:0.809113816867466,0)
--(axis cs:0.806955708088935,0)
--(axis cs:0.804797599310405,0)
--(axis cs:0.802639490531874,0)
--(axis cs:0.800481381753343,0)
--(axis cs:0.798323272974812,0)
--(axis cs:0.796165164196282,0)
--(axis cs:0.794007055417751,0)
--(axis cs:0.79184894663922,0)
--(axis cs:0.789690837860689,0)
--(axis cs:0.787532729082159,0)
--(axis cs:0.785374620303628,0)
--(axis cs:0.783216511525097,0)
--(axis cs:0.781058402746567,0)
--(axis cs:0.778900293968036,0)
--(axis cs:0.776742185189505,0)
--(axis cs:0.774584076410974,0)
--(axis cs:0.772425967632444,0)
--(axis cs:0.770267858853913,0)
--(axis cs:0.768109750075382,0)
--(axis cs:0.765951641296851,0)
--(axis cs:0.763793532518321,0)
--(axis cs:0.76163542373979,0)
--(axis cs:0.759477314961259,0)
--(axis cs:0.757319206182729,0)
--(axis cs:0.755161097404198,0)
--(axis cs:0.753002988625667,0)
--(axis cs:0.750844879847136,0)
--(axis cs:0.748686771068606,0)
--(axis cs:0.746528662290075,0)
--(axis cs:0.744370553511544,0)
--(axis cs:0.742212444733013,0)
--(axis cs:0.740054335954483,0)
--(axis cs:0.737896227175952,0)
--(axis cs:0.735738118397421,0)
--(axis cs:0.73358000961889,0)
--(axis cs:0.73142190084036,0)
--(axis cs:0.729263792061829,0)
--(axis cs:0.727105683283298,0)
--(axis cs:0.724947574504768,0)
--(axis cs:0.722789465726237,0)
--(axis cs:0.720631356947706,0)
--(axis cs:0.718473248169175,0)
--(axis cs:0.716315139390645,0)
--(axis cs:0.714157030612114,0)
--(axis cs:0.711998921833583,0)
--(axis cs:0.709840813055052,0)
--(axis cs:0.707682704276522,0)
--(axis cs:0.705524595497991,0)
--(axis cs:0.70336648671946,0)
--(axis cs:0.701208377940929,0)
--(axis cs:0.699050269162399,0)
--(axis cs:0.696892160383868,0)
--(axis cs:0.694734051605337,0)
--(axis cs:0.692575942826807,0)
--(axis cs:0.690417834048276,0)
--(axis cs:0.688259725269745,0)
--(axis cs:0.686101616491214,0)
--(axis cs:0.683943507712684,0)
--(axis cs:0.681785398934153,0)
--(axis cs:0.679627290155622,0)
--(axis cs:0.677469181377091,0)
--(axis cs:0.675311072598561,0)
--(axis cs:0.67315296382003,0)
--(axis cs:0.670994855041499,0)
--(axis cs:0.668836746262969,0)
--(axis cs:0.666678637484438,0)
--(axis cs:0.664520528705907,0)
--(axis cs:0.662362419927376,0)
--(axis cs:0.660204311148846,0)
--(axis cs:0.658046202370315,0)
--(axis cs:0.655888093591784,0)
--(axis cs:0.653729984813253,0)
--(axis cs:0.651571876034723,0)
--(axis cs:0.649413767256192,0)
--(axis cs:0.647255658477661,0)
--(axis cs:0.64509754969913,0)
--(axis cs:0.6429394409206,0)
--(axis cs:0.640781332142069,0)
--(axis cs:0.638623223363538,0)
--(axis cs:0.636465114585008,0)
--(axis cs:0.634307005806477,0)
--(axis cs:0.632148897027946,0)
--(axis cs:0.629990788249415,0)
--(axis cs:0.627832679470885,0)
--(axis cs:0.625674570692354,0)
--(axis cs:0.623516461913823,0)
--(axis cs:0.621358353135292,0)
--(axis cs:0.619200244356762,0)
--(axis cs:0.617042135578231,0)
--(axis cs:0.6148840267997,0)
--(axis cs:0.612725918021169,0)
--(axis cs:0.610567809242639,0)
--(axis cs:0.608409700464108,0)
--(axis cs:0.606251591685577,0)
--(axis cs:0.604093482907047,0)
--(axis cs:0.601935374128516,0)
--(axis cs:0.599777265349985,0)
--(axis cs:0.597619156571454,0)
--(axis cs:0.595461047792924,0)
--(axis cs:0.593302939014393,0)
--(axis cs:0.591144830235862,0)
--(axis cs:0.588986721457331,0)
--(axis cs:0.586828612678801,0)
--(axis cs:0.58467050390027,0)
--(axis cs:0.582512395121739,0)
--(axis cs:0.580354286343209,0)
--(axis cs:0.578196177564678,0)
--(axis cs:0.576038068786147,0)
--(axis cs:0.573879960007616,0)
--(axis cs:0.571721851229086,0)
--(axis cs:0.569563742450555,0)
--(axis cs:0.567405633672024,0)
--(axis cs:0.565247524893493,0)
--(axis cs:0.563089416114963,0)
--(axis cs:0.560931307336432,0)
--(axis cs:0.558773198557901,0)
--(axis cs:0.55661508977937,0)
--(axis cs:0.55445698100084,0)
--(axis cs:0.552298872222309,0)
--(axis cs:0.550140763443778,0)
--(axis cs:0.547982654665248,0)
--(axis cs:0.545824545886717,0)
--(axis cs:0.543666437108186,0)
--(axis cs:0.541508328329655,0)
--(axis cs:0.539350219551125,0)
--(axis cs:0.537192110772594,0)
--(axis cs:0.535034001994063,0)
--(axis cs:0.532875893215532,0)
--(axis cs:0.530717784437002,0)
--(axis cs:0.528559675658471,0)
--(axis cs:0.52640156687994,0)
--(axis cs:0.524243458101409,0)
--(axis cs:0.522085349322879,0)
--(axis cs:0.519927240544348,0)
--(axis cs:0.517769131765817,0)
--(axis cs:0.515611022987287,0)
--(axis cs:0.513452914208756,0)
--(axis cs:0.511294805430225,0)
--(axis cs:0.509136696651694,0)
--(axis cs:0.506978587873164,0)
--(axis cs:0.504820479094633,0)
--(axis cs:0.502662370316102,0)
--(axis cs:0.500504261537571,0)
--(axis cs:0.498346152759041,0)
--(axis cs:0.49618804398051,0)
--(axis cs:0.494029935201979,0)
--(axis cs:0.491871826423449,0)
--(axis cs:0.489713717644918,0)
--(axis cs:0.487555608866387,0)
--(axis cs:0.485397500087856,0)
--(axis cs:0.483239391309326,0)
--(axis cs:0.481081282530795,0)
--(axis cs:0.478923173752264,0)
--(axis cs:0.476765064973733,0)
--(axis cs:0.474606956195203,0)
--(axis cs:0.472448847416672,0)
--(axis cs:0.470290738638141,0)
--(axis cs:0.46813262985961,0)
--(axis cs:0.46597452108108,0)
--(axis cs:0.463816412302549,0)
--(axis cs:0.461658303524018,0)
--(axis cs:0.459500194745488,0)
--(axis cs:0.457342085966957,0)
--(axis cs:0.455183977188426,0)
--(axis cs:0.453025868409895,0)
--(axis cs:0.450867759631365,0)
--(axis cs:0.448709650852834,0)
--(axis cs:0.446551542074303,0)
--(axis cs:0.444393433295772,0)
--(axis cs:0.442235324517242,0)
--(axis cs:0.440077215738711,0)
--(axis cs:0.43791910696018,0)
--(axis cs:0.435760998181649,0)
--(axis cs:0.433602889403119,0)
--(axis cs:0.431444780624588,0)
--(axis cs:0.429286671846057,0)
--(axis cs:0.427128563067527,0)
--cycle;

\addplot [thick, black]
table {%
0.427128563067527 0.415223931245149
0.429286671846057 0.424436051454781
0.431444780624588 0.433703680184368
0.433602889403119 0.442841007421204
0.435760998181649 0.452424995912085
0.43791910696018 0.461644691899873
0.440077215738711 0.471036566189028
0.442235324517242 0.480437492591036
0.444393433295772 0.489854116122413
0.446551542074303 0.499194790485145
0.448709650852834 0.508351564834696
0.450867759631365 0.517693950719476
0.453025868409895 0.527258524658249
0.455183977188426 0.536590363377108
0.457342085966957 0.545948058441381
0.459500194745488 0.555634796959797
0.461658303524018 0.565325062548504
0.463816412302549 0.575014219705013
0.46597452108108 0.584779969865522
0.46813262985961 0.594630198342747
0.470290738638141 0.604373705948385
0.472448847416672 0.614379920475893
0.474606956195203 0.624584835422736
0.476765064973733 0.635109535908975
0.478923173752264 0.645796128815237
0.481081282530795 0.6561588654216
0.483239391309326 0.666534183361449
0.485397500087856 0.677299670707616
0.487555608866387 0.688187931918199
0.489713717644918 0.69899983813604
0.491871826423449 0.710195618652498
0.494029935201979 0.721421708615468
0.49618804398051 0.732559472051378
0.498346152759041 0.744263869263408
0.500504261537571 0.755814873966441
0.502662370316102 0.767686489330775
0.504820479094633 0.77960737519796
0.506978587873164 0.791428044456111
0.509136696651694 0.803405964240622
0.511294805430225 0.815348263191634
0.513452914208756 0.827242768735415
0.515611022987287 0.83935734897846
0.517769131765817 0.851397789270584
0.519927240544348 0.863647880598024
0.522085349322879 0.875844641187191
0.524243458101409 0.888442919184991
0.52640156687994 0.900606308687653
0.528559675658471 0.912843039682803
0.530717784437002 0.925058069804087
0.532875893215532 0.937638088461711
0.535034001994063 0.949832607524544
0.537192110772594 0.961970060416903
0.539350219551125 0.974140860023758
0.541508328329655 0.986169895892582
0.543666437108186 0.998232888485571
0.545824545886717 1.01015601217168
0.547982654665248 1.02191802479682
0.550140763443778 1.03397773592513
0.552298872222309 1.04601440026905
0.55445698100084 1.05781803949851
0.55661508977937 1.0696421955313
0.558773198557901 1.08143591177989
0.560931307336432 1.0928370965314
0.563089416114963 1.10418140571455
0.565247524893493 1.11563689264609
0.567405633672024 1.1271087579989
0.569563742450555 1.138237011527
0.571721851229086 1.14948966005788
0.573879960007616 1.16080373051164
0.576038068786147 1.1718910442274
0.578196177564678 1.18272766080627
0.580354286343209 1.19439233051029
0.582512395121739 1.20565145282898
0.58467050390027 1.21684033458978
0.586828612678801 1.22813894181498
0.588986721457331 1.23929290600182
0.591144830235862 1.25077833737723
0.593302939014393 1.26224415429229
0.595461047792924 1.27342147818414
0.597619156571454 1.28503504041443
0.599777265349985 1.29673046052394
0.601935374128516 1.30864877253503
0.604093482907047 1.32035182395873
0.606251591685577 1.33208197606023
0.608409700464108 1.34420701455802
0.610567809242639 1.35637976907097
0.612725918021169 1.3689837653689
0.6148840267997 1.38175716124467
0.617042135578231 1.39449099112753
0.619200244356762 1.40743626103213
0.621358353135292 1.42070451758683
0.623516461913823 1.43395759741223
0.625674570692354 1.44765520250073
0.627832679470885 1.46131379741772
0.629990788249415 1.47472648059902
0.632148897027946 1.48860871365239
0.634307005806477 1.50231269981582
0.636465114585008 1.51638357870297
0.638623223363538 1.53043852439523
0.640781332142069 1.54426017791722
0.6429394409206 1.5584872836246
0.64509754969913 1.57255067250984
0.647255658477661 1.58641264627434
0.649413767256192 1.6001600795372
0.651571876034723 1.61431484740161
0.653729984813253 1.62839282969251
0.655888093591784 1.64181145346475
0.658046202370315 1.65572810952427
0.660204311148846 1.66941040634732
0.662362419927376 1.68276059486923
0.664520528705907 1.69593154653523
0.666678637484438 1.70880992317683
0.668836746262969 1.72138131455885
0.670994855041499 1.73379976121107
0.67315296382003 1.74625299762698
0.675311072598561 1.75830191765041
0.677469181377091 1.7700265389715
0.679627290155622 1.78123886790177
0.681785398934153 1.79228246935012
0.683943507712684 1.80293877077116
0.686101616491214 1.8136529776716
0.688259725269745 1.82445756066578
0.690417834048276 1.83454556075465
0.692575942826807 1.84453914090416
0.694734051605337 1.85393821138839
0.696892160383868 1.86329163239418
0.699050269162399 1.87220469554873
0.701208377940929 1.88087341603313
0.70336648671946 1.88939380437327
0.705524595497991 1.89816103789628
0.707682704276522 1.9063196822292
0.709840813055052 1.91470184227908
0.711998921833583 1.92205947543654
0.714157030612114 1.92942194170816
0.716315139390645 1.93668147282131
0.718473248169175 1.94350905679098
0.720631356947706 1.94990723776573
0.722789465726237 1.95609619431283
0.724947574504768 1.96204330002578
0.727105683283298 1.96764659600124
0.729263792061829 1.97315472374218
0.73142190084036 1.97810146851807
0.73358000961889 1.98238228729666
0.735738118397421 1.98606889867576
0.737896227175952 1.98952606783622
0.740054335954483 1.99287987660183
0.742212444733013 1.99560001158208
0.744370553511544 1.99748118709516
0.746528662290075 1.99887731452991
0.748686771068606 1.99974775395389
0.750844879847136 2
0.753002988625667 1.99944343916303
0.755161097404198 1.99867396752021
0.757319206182729 1.99660748102447
0.759477314961259 1.99413734406834
0.76163542373979 1.99091025853356
0.763793532518321 1.98701069446507
0.765951641296851 1.98265049675534
0.768109750075382 1.97736074597788
0.770267858853913 1.9714052459086
0.772425967632444 1.96478430556293
0.774584076410974 1.95723473105382
0.776742185189505 1.94892815523742
0.778900293968036 1.93960153779003
0.781058402746567 1.92973691117765
0.783216511525097 1.91890466326388
0.785374620303628 1.90774317764145
0.787532729082159 1.89596843097052
0.789690837860689 1.88352848005118
0.79184894663922 1.87010507174436
0.794007055417751 1.85623188356946
0.796165164196282 1.84199660242016
0.798323272974812 1.82678942816432
0.800481381753343 1.81098030671194
0.802639490531874 1.79478571538061
0.804797599310405 1.77787599678249
0.806955708088935 1.76070691564381
0.809113816867466 1.7425845036007
0.811271925645997 1.72402044294895
0.813430034424528 1.70518477490485
0.815588143203058 1.68580062676831
0.817746251981589 1.665817351479
0.81990436076012 1.64578578335273
0.82206246953865 1.62533235372236
0.824220578317181 1.60448023801382
0.826378687095712 1.58316790255317
0.828536795874243 1.5616838818087
0.830694904652773 1.53968553383822
0.832853013431304 1.51730724994607
0.835011122209835 1.49511830348605
0.837169230988366 1.47256742622201
0.839327339766896 1.44909131084666
0.841485448545427 1.4259316916223
0.843643557323958 1.40260020182786
0.845801666102489 1.37910535905654
0.847959774881019 1.35566928514019
0.85011788365955 1.33196780075886
0.852275992438081 1.30840750485846
0.854434101216611 1.28480432032372
0.856592209995142 1.26107355107409
0.858750318773673 1.23725706793903
0.860908427552204 1.21330996822379
0.863066536330734 1.18970414227338
0.865224645109265 1.16623765578065
0.867382753887796 1.14276926961606
0.869540862666327 1.11933821464368
0.871698971444857 1.09588142613625
0.873857080223388 1.07261362489477
0.876015189001919 1.04980338218225
0.87817329778045 1.02738717294774
0.88033140655898 1.00486800598343
0.882489515337511 0.982528779076319
0.884647624116042 0.960381508591507
0.886805732894572 0.938802616166461
0.888963841673103 0.917593491884585
0.891121950451634 0.896586295664939
0.893280059230165 0.875892766651756
0.895438168008695 0.855340727681853
0.897596276787226 0.835219345936184
0.899754385565757 0.81560575457115
0.901912494344288 0.796272801290896
0.904070603122818 0.777328354415751
0.906228711901349 0.758736187891154
0.90838682067988 0.74060338965336
0.91054492945841 0.722686304607115
0.912703038236941 0.705188536274536
0.914861147015472 0.688452817094934
0.917019255794003 0.671658970004056
0.919177364572533 0.655291006802355
0.921335473351064 0.63953510334702
0.923493582129595 0.624199540847715
0.925651690908126 0.60957379659775
0.927809799686656 0.595303407756602
0.929967908465187 0.581368962331118
0.932126017243718 0.567609201305518
0.934284126022249 0.554406706056175
0.936442234800779 0.541748642899991
0.93860034357931 0.529623532882583
0.940758452357841 0.518120172138346
0.942916561136371 0.507047372851114
0.945074669914902 0.496326466123443
0.947232778693433 0.485636856154682
0.949390887471964 0.475887039860362
0.951548996250494 0.466511338607248
0.953707105029025 0.457422201235981
0.955865213807556 0.448963356867814
0.958023322586087 0.44093051823393
0.960181431364617 0.433316300406086
0.962339540143148 0.426027305351562
0.964497648921679 0.41881268150686
0.96665575770021 0.412652895618177
0.96881386647874 0.406170187789929
0.970971975257271 0.400907146015612
0.973130084035802 0.395794587036222
0.975288192814332 0.390819985877399
0.977446301592863 0.386079501007597
0.979604410371394 0.381820265800176
0.981762519149925 0.377910858780932
0.983920627928455 0.37415164930613
0.986078736706986 0.370622976454105
0.988236845485517 0.36722100761569
0.990394954264048 0.364023133455585
0.992553063042578 0.361176174684031
0.994711171821109 0.358563119577164
0.99686928059964 0.35581586914789
0.99902738937817 0.353279714272738
1.0011854981567 0.351019512516469
1.00334360693523 0.348821830023284
1.00550171571376 0.34657266993724
1.00765982449229 0.344438933104
1.00981793327082 0.342153188313411
1.01197604204935 0.340064787909531
1.01413415082789 0.337694346374303
1.01629225960642 0.335489888075008
1.01845036838495 0.333239539270354
1.02060847716348 0.330677616891213
1.02276658594201 0.328436398299699
1.02492469472054 0.325942034072487
1.02708280349907 0.323451298435318
1.0292409122776 0.320856807545702
1.03139902105613 0.318066977947139
1.03355712983466 0.315356400366536
1.03571523861319 0.312523703072405
1.03787334739172 0.309552145739708
1.04003145617025 0.306455592820735
1.04218956494879 0.303149683630971
1.04434767372732 0.299717835985972
1.04650578250585 0.296075836528006
1.04866389128438 0.292237800575801
1.05082200006291 0.288385837770901
1.05298010884144 0.284690689558859
};
\addplot [thick, black]
table {%
0.427128563067527 0
0.429286671846057 0
0.431444780624588 0
0.433602889403119 0
0.435760998181649 0
0.43791910696018 0
0.440077215738711 0
0.442235324517242 0
0.444393433295772 0
0.446551542074303 0
0.448709650852834 0
0.450867759631365 0
0.453025868409895 0
0.455183977188426 0
0.457342085966957 0
0.459500194745488 0
0.461658303524018 0
0.463816412302549 0
0.46597452108108 0
0.46813262985961 0
0.470290738638141 0
0.472448847416672 0
0.474606956195203 0
0.476765064973733 0
0.478923173752264 0
0.481081282530795 0
0.483239391309326 0
0.485397500087856 0
0.487555608866387 0
0.489713717644918 0
0.491871826423449 0
0.494029935201979 0
0.49618804398051 0
0.498346152759041 0
0.500504261537571 0
0.502662370316102 0
0.504820479094633 0
0.506978587873164 0
0.509136696651694 0
0.511294805430225 0
0.513452914208756 0
0.515611022987287 0
0.517769131765817 0
0.519927240544348 0
0.522085349322879 0
0.524243458101409 0
0.52640156687994 0
0.528559675658471 0
0.530717784437002 0
0.532875893215532 0
0.535034001994063 0
0.537192110772594 0
0.539350219551125 0
0.541508328329655 0
0.543666437108186 0
0.545824545886717 0
0.547982654665248 0
0.550140763443778 0
0.552298872222309 0
0.55445698100084 0
0.55661508977937 0
0.558773198557901 0
0.560931307336432 0
0.563089416114963 0
0.565247524893493 0
0.567405633672024 0
0.569563742450555 0
0.571721851229086 0
0.573879960007616 0
0.576038068786147 0
0.578196177564678 0
0.580354286343209 0
0.582512395121739 0
0.58467050390027 0
0.586828612678801 0
0.588986721457331 0
0.591144830235862 0
0.593302939014393 0
0.595461047792924 0
0.597619156571454 0
0.599777265349985 0
0.601935374128516 0
0.604093482907047 0
0.606251591685577 0
0.608409700464108 0
0.610567809242639 0
0.612725918021169 0
0.6148840267997 0
0.617042135578231 0
0.619200244356762 0
0.621358353135292 0
0.623516461913823 0
0.625674570692354 0
0.627832679470885 0
0.629990788249415 0
0.632148897027946 0
0.634307005806477 0
0.636465114585008 0
0.638623223363538 0
0.640781332142069 0
0.6429394409206 0
0.64509754969913 0
0.647255658477661 0
0.649413767256192 0
0.651571876034723 0
0.653729984813253 0
0.655888093591784 0
0.658046202370315 0
0.660204311148846 0
0.662362419927376 0
0.664520528705907 0
0.666678637484438 0
0.668836746262969 0
0.670994855041499 0
0.67315296382003 0
0.675311072598561 0
0.677469181377091 0
0.679627290155622 0
0.681785398934153 0
0.683943507712684 0
0.686101616491214 0
0.688259725269745 0
0.690417834048276 0
0.692575942826807 0
0.694734051605337 0
0.696892160383868 0
0.699050269162399 0
0.701208377940929 0
0.70336648671946 0
0.705524595497991 0
0.707682704276522 0
0.709840813055052 0
0.711998921833583 0
0.714157030612114 0
0.716315139390645 0
0.718473248169175 0
0.720631356947706 0
0.722789465726237 0
0.724947574504768 0
0.727105683283298 0
0.729263792061829 0
0.73142190084036 0
0.73358000961889 0
0.735738118397421 0
0.737896227175952 0
0.740054335954483 0
0.742212444733013 0
0.744370553511544 0
0.746528662290075 0
0.748686771068606 0
0.750844879847136 0
0.753002988625667 0
0.755161097404198 0
0.757319206182729 0
0.759477314961259 0
0.76163542373979 0
0.763793532518321 0
0.765951641296851 0
0.768109750075382 0
0.770267858853913 0
0.772425967632444 0
0.774584076410974 0
0.776742185189505 0
0.778900293968036 0
0.781058402746567 0
0.783216511525097 0
0.785374620303628 0
0.787532729082159 0
0.789690837860689 0
0.79184894663922 0
0.794007055417751 0
0.796165164196282 0
0.798323272974812 0
0.800481381753343 0
0.802639490531874 0
0.804797599310405 0
0.806955708088935 0
0.809113816867466 0
0.811271925645997 0
0.813430034424528 0
0.815588143203058 0
0.817746251981589 0
0.81990436076012 0
0.82206246953865 0
0.824220578317181 0
0.826378687095712 0
0.828536795874243 0
0.830694904652773 0
0.832853013431304 0
0.835011122209835 0
0.837169230988366 0
0.839327339766896 0
0.841485448545427 0
0.843643557323958 0
0.845801666102489 0
0.847959774881019 0
0.85011788365955 0
0.852275992438081 0
0.854434101216611 0
0.856592209995142 0
0.858750318773673 0
0.860908427552204 0
0.863066536330734 0
0.865224645109265 0
0.867382753887796 0
0.869540862666327 0
0.871698971444857 0
0.873857080223388 0
0.876015189001919 0
0.87817329778045 0
0.88033140655898 0
0.882489515337511 0
0.884647624116042 0
0.886805732894572 0
0.888963841673103 0
0.891121950451634 0
0.893280059230165 0
0.895438168008695 0
0.897596276787226 0
0.899754385565757 0
0.901912494344288 0
0.904070603122818 0
0.906228711901349 0
0.90838682067988 0
0.91054492945841 0
0.912703038236941 0
0.914861147015472 0
0.917019255794003 0
0.919177364572533 0
0.921335473351064 0
0.923493582129595 0
0.925651690908126 0
0.927809799686656 0
0.929967908465187 0
0.932126017243718 0
0.934284126022249 0
0.936442234800779 0
0.93860034357931 0
0.940758452357841 0
0.942916561136371 0
0.945074669914902 0
0.947232778693433 0
0.949390887471964 0
0.951548996250494 0
0.953707105029025 0
0.955865213807556 0
0.958023322586087 0
0.960181431364617 0
0.962339540143148 0
0.964497648921679 0
0.96665575770021 0
0.96881386647874 0
0.970971975257271 0
0.973130084035802 0
0.975288192814332 0
0.977446301592863 0
0.979604410371394 0
0.981762519149925 0
0.983920627928455 0
0.986078736706986 0
0.988236845485517 0
0.990394954264048 0
0.992553063042578 0
0.994711171821109 0
0.99686928059964 0
0.99902738937817 0
1.0011854981567 0
1.00334360693523 0
1.00550171571376 0
1.00765982449229 0
1.00981793327082 0
1.01197604204935 0
1.01413415082789 0
1.01629225960642 0
1.01845036838495 0
1.02060847716348 0
1.02276658594201 0
1.02492469472054 0
1.02708280349907 0
1.0292409122776 0
1.03139902105613 0
1.03355712983466 0
1.03571523861319 0
1.03787334739172 0
1.04003145617025 0
1.04218956494879 0
1.04434767372732 0
1.04650578250585 0
1.04866389128438 0
1.05082200006291 0
1.05298010884144 0
};
\end{axis}

\end{tikzpicture}


==> figures/student-bias.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
title={Student Bias Distributions},
width=\columnwidth,
height=\columnwidth,
x grid style={darkgray178},
xmajorgrids,
xmin=-3.59335938692093, xmax=3.74517885446548,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray178},
ymajorticks=false,
ymin=-1.35, ymax=171,
ytick style={color=black},
ytick={0,2.475,4.95,7.425,9.9,12.375,14.85,17.325,19.8,22.275,24.75,27.225,29.7,32.175,34.65,37.125,39.6,42.075,44.55,47.025,49.5,51.975,54.45,56.925,59.4,61.875,64.35,66.825,69.3,71.775,74.25,76.725,79.2,81.675,84.15,86.625,89.1,91.575,94.05,96.5249999999999,98.9999999999999,101.475,103.95,106.425,108.9,111.375,113.85,116.325,118.8,121.275,123.75,126.225,128.7,131.175,133.65,136.125,138.6,141.075,143.55,146.025,148.5,150.975,153.45,155.925,158.4,160.875,163.35,165.825,168.3},
yticklabels={
  [68],
  [67],
  [66],
  [65],
  [64],
  [63],
  [62],
  [61],
  [60],
  [59],
  [58],
  [57],
  [56],
  [55],
  [54],
  [53],
  [52],
  [51],
  [50],
  [49],
  [48],
  [47],
  [46],
  [45],
  [44],
  [43],
  [42],
  [41],
  [40],
  [39],
  [38],
  [37],
  [36],
  [35],
  [34],
  [33],
  [32],
  [31],
  [30],
  [29],
  [28],
  [27],
  [26],
  [25],
  [24],
  [23],
  [22],
  [21],
  [20],
  [19],
  [18],
  [17],
  [16],
  [15],
  [14],
  [13],
  [12],
  [11],
  [10],
  [9],
  [8],
  [7],
  [6],
  [5],
  [4],
  [3],
  [2],
  [1],
  β[0]
}
]
\path [draw=steelblue52138189, thick]
(axis cs:-1.17642033100128,0)
--(axis cs:2.51585245132446,0);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.0356865217909217,0)
--(axis cs:1.19687378406525,0);

\path [draw=steelblue52138189, thick]
(axis cs:-1.60119962692261,2.475)
--(axis cs:2.1646831035614,2.475);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.29542575776577,2.475)
--(axis cs:0.967361330986023,2.475);

\path [draw=steelblue52138189, thick]
(axis cs:-1.26158475875854,4.95)
--(axis cs:2.48757076263428,4.95);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.238764341920614,4.95)
--(axis cs:1.3821342587471,4.95);

\path [draw=steelblue52138189, thick]
(axis cs:-1.53359055519104,7.425)
--(axis cs:1.96287798881531,7.425);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.324393510818481,7.425)
--(axis cs:0.937260851264,7.425);

\path [draw=steelblue52138189, thick]
(axis cs:-1.65186762809753,9.9)
--(axis cs:2.21196985244751,9.9);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.315438911318779,9.9)
--(axis cs:0.993529781699181,9.9);

\path [draw=steelblue52138189, thick]
(axis cs:-0.930849432945251,12.375)
--(axis cs:2.57910442352295,12.375);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.345466837286949,12.375)
--(axis cs:1.48997312784195,12.375);

\path [draw=steelblue52138189, thick]
(axis cs:-0.718868911266327,14.85)
--(axis cs:2.8289647102356,14.85);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.493937104940414,14.85)
--(axis cs:1.77710542082787,14.85);

\path [draw=steelblue52138189, thick]
(axis cs:-1.86322462558746,17.325)
--(axis cs:1.9015200138092,17.325);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.656170606613159,17.325)
--(axis cs:0.64874230325222,17.325);

\path [draw=steelblue52138189, thick]
(axis cs:-2.47541332244873,19.8)
--(axis cs:1.23567473888397,19.8);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-1.05941817164421,19.8)
--(axis cs:0.0570716839283705,19.8);

\path [draw=steelblue52138189, thick]
(axis cs:-1.31294786930084,22.275)
--(axis cs:2.36803793907166,22.275);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.0863414984196424,22.275)
--(axis cs:1.05866098403931,22.275);

\path [draw=steelblue52138189, thick]
(axis cs:-1.73497593402863,24.75)
--(axis cs:1.85862684249878,24.75);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.506611943244934,24.75)
--(axis cs:0.773548498749733,24.75);

\path [draw=steelblue52138189, thick]
(axis cs:-1.42858803272247,27.225)
--(axis cs:2.07734155654907,27.225);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.0195983992889524,27.225)
--(axis cs:1.09320840239525,27.225);

\path [draw=steelblue52138189, thick]
(axis cs:-1.16588175296783,29.7)
--(axis cs:2.31789374351501,29.7);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.0145745640620589,29.7)
--(axis cs:1.15603217482567,29.7);

\path [draw=steelblue52138189, thick]
(axis cs:-0.907051563262939,32.175)
--(axis cs:2.91773247718811,32.175);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.542745977640152,32.175)
--(axis cs:1.69767141342163,32.175);

\path [draw=steelblue52138189, thick]
(axis cs:-0.774311184883118,34.65)
--(axis cs:2.95460653305054,34.65);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.236228760331869,34.65)
--(axis cs:1.42185744643211,34.65);

\path [draw=steelblue52138189, thick]
(axis cs:-1.50752544403076,37.125)
--(axis cs:2.02401900291443,37.125);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.112321274355054,37.125)
--(axis cs:1.09556198120117,37.125);

\path [draw=steelblue52138189, thick]
(axis cs:-2.63584876060486,39.6)
--(axis cs:0.8351891040802,39.6);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-1.27913051843643,39.6)
--(axis cs:-0.229143612086773,39.6);

\path [draw=steelblue52138189, thick]
(axis cs:-1.42874360084534,42.075)
--(axis cs:2.15183687210083,42.075);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.370314761996269,42.075)
--(axis cs:0.885003596544266,42.075);

\path [draw=steelblue52138189, thick]
(axis cs:-2.50851154327393,44.55)
--(axis cs:1.07741189002991,44.55);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-1.22566124796867,44.55)
--(axis cs:-0.0596413156017661,44.55);

\path [draw=steelblue52138189, thick]
(axis cs:-1.18163847923279,47.025)
--(axis cs:2.37644529342651,47.025);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.27168395370245,47.025)
--(axis cs:1.44671601057053,47.025);

\path [draw=steelblue52138189, thick]
(axis cs:-2.09480547904968,49.5)
--(axis cs:1.56314659118652,49.5);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.747556522488594,49.5)
--(axis cs:0.520437493920326,49.5);

\path [draw=steelblue52138189, thick]
(axis cs:-2.79148769378662,51.975)
--(axis cs:0.890205144882202,51.975);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-1.63355284929276,51.975)
--(axis cs:-0.392009392380714,51.975);

\path [draw=steelblue52138189, thick]
(axis cs:-0.872154295444489,54.45)
--(axis cs:2.55660772323608,54.45);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.120157448574901,54.45)
--(axis cs:1.29218220710754,54.45);

\path [draw=steelblue52138189, thick]
(axis cs:-0.327756732702255,56.925)
--(axis cs:3.21523094177246,56.925);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.913301467895508,56.925)
--(axis cs:2.03340381383896,56.925);

\path [draw=steelblue52138189, thick]
(axis cs:-1.00864088535309,59.4)
--(axis cs:2.59371423721313,59.4);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.153012599796057,59.4)
--(axis cs:1.35937008261681,59.4);

\path [draw=steelblue52138189, thick]
(axis cs:-1.6585156917572,61.875)
--(axis cs:2.11491441726685,61.875);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.39030596613884,61.875)
--(axis cs:0.801572367548943,61.875);

\path [draw=steelblue52138189, thick]
(axis cs:-0.595535159111023,64.35)
--(axis cs:2.83950972557068,64.35);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.726824104785919,64.35)
--(axis cs:1.78220742940903,64.35);

\path [draw=steelblue52138189, thick]
(axis cs:-1.53204655647278,66.825)
--(axis cs:2.10918807983398,66.825);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.291894160211086,66.825)
--(axis cs:0.983855545520782,66.825);

\path [draw=steelblue52138189, thick]
(axis cs:-0.772355377674103,69.3)
--(axis cs:2.79206681251526,69.3);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.523647502064705,69.3)
--(axis cs:1.81698513031006,69.3);

\path [draw=steelblue52138189, thick]
(axis cs:-0.821269631385803,71.775)
--(axis cs:2.72111773490906,71.775);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.489580079913139,71.775)
--(axis cs:1.71751245856285,71.775);

\path [draw=steelblue52138189, thick]
(axis cs:-3.25427389144897,74.25)
--(axis cs:0.400959432125092,74.25);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-2.2082827091217,74.25)
--(axis cs:-0.864758118987083,74.25);

\path [draw=steelblue52138189, thick]
(axis cs:-0.121896132826805,76.725)
--(axis cs:3.41160893440247,76.725);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.9493328332901,76.725)
--(axis cs:2.069071829319,76.725);

\path [draw=steelblue52138189, thick]
(axis cs:-0.437569469213486,79.2)
--(axis cs:3.05972456932068,79.2);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.671073362231255,79.2)
--(axis cs:1.78677809238434,79.2);

\path [draw=steelblue52138189, thick]
(axis cs:-1.05204129219055,81.675)
--(axis cs:2.60034489631653,81.675);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.339378796517849,81.675)
--(axis cs:1.57466530799866,81.675);

\path [draw=steelblue52138189, thick]
(axis cs:-0.672797322273254,84.15)
--(axis cs:2.86809134483337,84.15);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.473187789320946,84.15)
--(axis cs:1.66458439826965,84.15);

\path [draw=steelblue52138189, thick]
(axis cs:-0.821691930294037,86.625)
--(axis cs:2.81031799316406,86.625);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.447526931762695,86.625)
--(axis cs:1.63814169168472,86.625);

\path [draw=steelblue52138189, thick]
(axis cs:-1.16212844848633,89.1)
--(axis cs:2.3437077999115,89.1);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.0499665318056941,89.1)
--(axis cs:1.21179232001305,89.1);

\path [draw=steelblue52138189, thick]
(axis cs:-1.33800160884857,91.575)
--(axis cs:2.38918352127075,91.575);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.36377327144146,91.575)
--(axis cs:0.995824038982391,91.575);

\path [draw=steelblue52138189, thick]
(axis cs:-1.53040528297424,94.05)
--(axis cs:2.28915524482727,94.05);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.242573969066143,94.05)
--(axis cs:0.998799130320549,94.05);

\path [draw=steelblue52138189, thick]
(axis cs:-1.03281056880951,96.5249999999999)
--(axis cs:2.4499077796936,96.5249999999999);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.206759661436081,96.5249999999999)
--(axis cs:1.38448819518089,96.5249999999999);

\path [draw=steelblue52138189, thick]
(axis cs:-1.33521854877472,98.9999999999999)
--(axis cs:2.45682835578918,98.9999999999999);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.132786765694618,98.9999999999999)
--(axis cs:1.09112185239792,98.9999999999999);

\path [draw=steelblue52138189, thick]
(axis cs:-0.15042170882225,101.475)
--(axis cs:3.29797387123108,101.475);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.903315022587776,101.475)
--(axis cs:2.04964107275009,101.475);

\path [draw=steelblue52138189, thick]
(axis cs:-0.786851942539215,103.95)
--(axis cs:2.96218395233154,103.95);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.53719362616539,103.95)
--(axis cs:1.73960748314857,103.95);

\path [draw=steelblue52138189, thick]
(axis cs:-1.05751013755798,106.425)
--(axis cs:2.38007140159607,106.425);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.0952788088470697,106.425)
--(axis cs:1.24059844017029,106.425);

\path [draw=steelblue52138189, thick]
(axis cs:-1.4863988161087,108.9)
--(axis cs:1.96147954463959,108.9);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.213012795895338,108.9)
--(axis cs:0.985563993453979,108.9);

\path [draw=steelblue52138189, thick]
(axis cs:-0.94072562456131,111.375)
--(axis cs:2.8381507396698,111.375);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.197826985269785,111.375)
--(axis cs:1.50449511408806,111.375);

\path [draw=steelblue52138189, thick]
(axis cs:-1.71776270866394,113.85)
--(axis cs:2.24506568908691,113.85);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.120221359655261,113.85)
--(axis cs:1.10904693603516,113.85);

\path [draw=steelblue52138189, thick]
(axis cs:-1.8664870262146,116.325)
--(axis cs:1.95690274238586,116.325);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.400194890797138,116.325)
--(axis cs:0.813872367143631,116.325);

\path [draw=steelblue52138189, thick]
(axis cs:-1.29570770263672,118.8)
--(axis cs:2.55317854881287,118.8);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.327894575893879,118.8)
--(axis cs:0.998576030135155,118.8);

\path [draw=steelblue52138189, thick]
(axis cs:-1.11960828304291,121.275)
--(axis cs:2.47812676429749,121.275);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.0151020311750472,121.275)
--(axis cs:1.14273056387901,121.275);

\path [draw=steelblue52138189, thick]
(axis cs:-1.34971177577972,123.75)
--(axis cs:2.23383975028992,123.75);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.26916491985321,123.75)
--(axis cs:0.965137362480164,123.75);

\path [draw=steelblue52138189, thick]
(axis cs:-1.18065404891968,126.225)
--(axis cs:2.59637522697449,126.225);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.0147369727492332,126.225)
--(axis cs:1.26385432481766,126.225);

\path [draw=steelblue52138189, thick]
(axis cs:-1.21706604957581,128.7)
--(axis cs:2.28641033172607,128.7);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.0497427126392722,128.7)
--(axis cs:1.10836723446846,128.7);

\path [draw=steelblue52138189, thick]
(axis cs:-1.07776939868927,131.175)
--(axis cs:2.35825204849243,131.175);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.203089714050293,131.175)
--(axis cs:1.17742672562599,131.175);

\path [draw=steelblue52138189, thick]
(axis cs:-1.22611129283905,133.65)
--(axis cs:2.54360604286194,133.65);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.00844860286451876,133.65)
--(axis cs:1.17922991514206,133.65);

\path [draw=steelblue52138189, thick]
(axis cs:-1.11139214038849,136.125)
--(axis cs:2.32477760314941,136.125);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.0677907261997461,136.125)
--(axis cs:1.26472821831703,136.125);

\path [draw=steelblue52138189, thick]
(axis cs:-0.865119636058807,138.6)
--(axis cs:2.65097498893738,138.6);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.120443737134337,138.6)
--(axis cs:1.32431742548943,138.6);

\path [draw=steelblue52138189, thick]
(axis cs:-3.25978946685791,141.075)
--(axis cs:0.30904832482338,141.075);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-2.15588307380676,141.075)
--(axis cs:-0.936952739953995,141.075);

\path [draw=steelblue52138189, thick]
(axis cs:-0.875838696956635,143.55)
--(axis cs:2.76753163337708,143.55);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.228541858494282,143.55)
--(axis cs:1.44343730807304,143.55);

\path [draw=steelblue52138189, thick]
(axis cs:-1.26418232917786,146.025)
--(axis cs:2.40538454055786,146.025);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.0903485249727964,146.025)
--(axis cs:1.077566832304,146.025);

\path [draw=steelblue52138189, thick]
(axis cs:-1.35958325862885,148.5)
--(axis cs:2.38371253013611,148.5);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.189157050102949,148.5)
--(axis cs:1.14484629034996,148.5);

\path [draw=steelblue52138189, thick]
(axis cs:-0.982549011707306,150.975)
--(axis cs:2.79659748077393,150.975);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.141453444957733,150.975)
--(axis cs:1.41080868244171,150.975);

\path [draw=steelblue52138189, thick]
(axis cs:-1.07401657104492,153.45)
--(axis cs:2.67077970504761,153.45);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.191015623509884,153.45)
--(axis cs:1.41652452945709,153.45);

\path [draw=steelblue52138189, thick]
(axis cs:-1.4842723608017,155.925)
--(axis cs:2.21413421630859,155.925);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.309116646647453,155.925)
--(axis cs:0.892242357134819,155.925);

\path [draw=steelblue52138189, thick]
(axis cs:-1.85467278957367,158.4)
--(axis cs:1.73161840438843,158.4);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.652401506900787,158.4)
--(axis cs:0.535633832216263,158.4);

\path [draw=steelblue52138189, thick]
(axis cs:-1.29254603385925,160.875)
--(axis cs:2.25010418891907,160.875);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.182274755090475,160.875)
--(axis cs:0.98781755566597,160.875);

\path [draw=steelblue52138189, thick]
(axis cs:-1.48914706707001,163.35)
--(axis cs:2.17329430580139,163.35);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.151605978608131,163.35)
--(axis cs:1.01416218280792,163.35);

\path [draw=steelblue52138189, thick]
(axis cs:-1.43737542629242,165.825)
--(axis cs:2.05480265617371,165.825);

\path [draw=steelblue52138189, ultra thick]
(axis cs:-0.168875727802515,165.825)
--(axis cs:0.998740509152412,165.825);

\path [draw=steelblue52138189, thick]
(axis cs:-0.49628672003746,168.3)
--(axis cs:2.87328386306763,168.3);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.569034278392792,168.3)
--(axis cs:1.76784920692444,168.3);

\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.56122288107872 0
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.294727697968483 2.475
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.81560081243515 4.95
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.241971477866173 7.425
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.313420683145523 9.9
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.887606292963028 12.375
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.09787219762802 14.85
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-0.0461887177079916 17.325
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-0.500270336866379 19.8
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.453608989715576 22.275
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.126492951065302 24.75
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.494995698332787 27.225
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.557705014944077 29.7
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.08040565252304 32.175
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.849770218133926 34.65
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.481618329882622 37.125
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-0.782447874546051 39.6
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.217369392514229 42.075
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-0.636416018009186 44.55
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.851349323987961 47.025
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-0.0871490947902203 49.5
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-1.0604088306427 51.975
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.707348614931107 54.45
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.46742755174637 56.925
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.753226101398468 59.4
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.210688307881355 61.875
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.21181178092957 64.35
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.318888664245605 66.825
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.13204967975616 69.3
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.08691650629044 71.775
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-1.52887916564941 74.25
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.512830555439 76.725
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.22144013643265 79.2
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.94099086523056 81.675
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.08896297216415 84.15
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.018574655056 86.625
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.580564111471176 89.1
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.343698784708977 91.575
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.379890143871307 94.05
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.765103757381439 96.5249999999999
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.455850005149841 98.9999999999999
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.43167901039124 101.475
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.08246898651123 103.95
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.660625845193863 106.425
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.388576120138168 108.9
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.809033870697021 111.375
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.531569391489029 113.85
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.19047774374485 116.325
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.334324181079865 118.8
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.556954652070999 121.275
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.352239817380905 123.75
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.646183401346207 126.225
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.540297329425812 128.7
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.51353332400322 131.175
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.640751719474792 133.65
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.639436423778534 136.125
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.75604373216629 138.6
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-1.51612901687622 141.075
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.829534471035004 143.55
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.546390891075134 146.025
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.497412100434303 148.5
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.747980058193207 150.975
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.818281501531601 153.45
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.273716241121292 155.925
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
-0.102129150182009 158.4
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.415027767419815 160.875
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.418118074536324 163.35
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.418342664837837 165.825
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
1.15077787637711 168.3
};
\end{axis}

\end{tikzpicture}


==> figures/student-start-impact.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
title={Student Submit Impact},
x grid style={darkgray178},
width=\columnwidth,
height=\columnwidth,
xmajorgrids,
xmin=-0.0479778228327632, xmax=1.66115523036569,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray178},
ymajorticks=false,
ymin=-1.35, ymax=171,
ytick style={color=black},
ytick={0,2.475,4.95,7.425,9.9,12.375,14.85,17.325,19.8,22.275,24.75,27.225,29.7,32.175,34.65,37.125,39.6,42.075,44.55,47.025,49.5,51.975,54.45,56.925,59.4,61.875,64.35,66.825,69.3,71.775,74.25,76.725,79.2,81.675,84.15,86.625,89.1,91.575,94.05,96.5249999999999,98.9999999999999,101.475,103.95,106.425,108.9,111.375,113.85,116.325,118.8,121.275,123.75,126.225,128.7,131.175,133.65,136.125,138.6,141.075,143.55,146.025,148.5,150.975,153.45,155.925,158.4,160.875,163.35,165.825,168.3},
yticklabels={
  [68],
  [67],
  [66],
  [65],
  [64],
  [63],
  [62],
  [61],
  [60],
  [59],
  [58],
  [57],
  [56],
  [55],
  [54],
  [53],
  [52],
  [51],
  [50],
  [49],
  [48],
  [47],
  [46],
  [45],
  [44],
  [43],
  [42],
  [41],
  [40],
  [39],
  [38],
  [37],
  [36],
  [35],
  [34],
  [33],
  [32],
  [31],
  [30],
  [29],
  [28],
  [27],
  [26],
  [25],
  [24],
  [23],
  [22],
  [21],
  [20],
  [19],
  [18],
  [17],
  [16],
  [15],
  [14],
  [13],
  [12],
  [11],
  [10],
  [9],
  [8],
  [7],
  [6],
  [5],
  [4],
  [3],
  [2],
  [1],
  θₛ[0]
}
]
\path [draw=steelblue52138189, thick]
(axis cs:0.207384198904037,0)
--(axis cs:1.36346936225891,0);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.636436134576797,0)
--(axis cs:0.966682955622673,0);

\path [draw=steelblue52138189, thick]
(axis cs:0.185406029224396,2.475)
--(axis cs:1.38458168506622,2.475);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.613785371184349,2.475)
--(axis cs:0.975325211882591,2.475);

\path [draw=steelblue52138189, thick]
(axis cs:0.167569041252136,4.95)
--(axis cs:1.32262790203094,4.95);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.565583974123001,4.95)
--(axis cs:0.923168614506721,4.95);

\path [draw=steelblue52138189, thick]
(axis cs:0.148735716938972,7.425)
--(axis cs:1.33386993408203,7.425);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.594485864043236,7.425)
--(axis cs:0.939519047737122,7.425);

\path [draw=steelblue52138189, thick]
(axis cs:0.233777284622192,9.9)
--(axis cs:1.41187620162964,9.9);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.598812460899353,9.9)
--(axis cs:0.963529765605927,9.9);

\path [draw=steelblue52138189, thick]
(axis cs:0.282086491584778,12.375)
--(axis cs:1.37804698944092,12.375);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.624861910939217,12.375)
--(axis cs:0.978636294603348,12.375);

\path [draw=steelblue52138189, thick]
(axis cs:0.192926988005638,14.85)
--(axis cs:1.50625777244568,14.85);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.596475407481194,14.85)
--(axis cs:0.948397934436798,14.85);

\path [draw=steelblue52138189, thick]
(axis cs:0.242377936840057,17.325)
--(axis cs:1.28488409519196,17.325);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.548849359154701,17.325)
--(axis cs:0.886631160974503,17.325);

\path [draw=steelblue52138189, thick]
(axis cs:0.0846467316150665,19.8)
--(axis cs:1.35356533527374,19.8);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.582108393311501,19.8)
--(axis cs:0.965025871992111,19.8);

\path [draw=steelblue52138189, thick]
(axis cs:0.256555408239365,22.275)
--(axis cs:1.35292446613312,22.275);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.608097821474075,22.275)
--(axis cs:0.955108776688576,22.275);

\path [draw=steelblue52138189, thick]
(axis cs:0.197186037898064,24.75)
--(axis cs:1.38249123096466,24.75);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.580069363117218,24.75)
--(axis cs:0.947834551334381,24.75);

\path [draw=steelblue52138189, thick]
(axis cs:0.116581536829472,27.225)
--(axis cs:1.39220309257507,27.225);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.579626083374023,27.225)
--(axis cs:0.949735820293427,27.225);

\path [draw=steelblue52138189, thick]
(axis cs:0.124068699777126,29.7)
--(axis cs:1.36847412586212,29.7);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.57924585044384,29.7)
--(axis cs:0.980529621243477,29.7);

\path [draw=steelblue52138189, thick]
(axis cs:0.114451013505459,32.175)
--(axis cs:1.38140904903412,32.175);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.607471898198128,32.175)
--(axis cs:0.956757768988609,32.175);

\path [draw=steelblue52138189, thick]
(axis cs:0.283934026956558,34.65)
--(axis cs:1.46885573863983,34.65);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.633384093642235,34.65)
--(axis cs:0.986567050218582,34.65);

\path [draw=steelblue52138189, thick]
(axis cs:0.113033339381218,37.125)
--(axis cs:1.3570042848587,37.125);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.6004329174757,37.125)
--(axis cs:0.944092899560928,37.125);

\path [draw=steelblue52138189, thick]
(axis cs:0.242925316095352,39.6)
--(axis cs:1.3461879491806,39.6);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.598575413227081,39.6)
--(axis cs:0.962074384093285,39.6);

\path [draw=steelblue52138189, thick]
(axis cs:0.232344686985016,42.075)
--(axis cs:1.37916231155396,42.075);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.607266023755074,42.075)
--(axis cs:0.951660096645355,42.075);

\path [draw=steelblue52138189, thick]
(axis cs:0.0558097772300243,44.55)
--(axis cs:1.20150172710419,44.55);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.562080174684525,44.55)
--(axis cs:0.895859181880951,44.55);

\path [draw=steelblue52138189, thick]
(axis cs:0.163611188530922,47.025)
--(axis cs:1.36150145530701,47.025);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.5837522149086,47.025)
--(axis cs:0.946784719824791,47.025);

\path [draw=steelblue52138189, thick]
(axis cs:0.106763504445553,49.5)
--(axis cs:1.3874124288559,49.5);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.596640855073929,49.5)
--(axis cs:0.975547954440117,49.5);

\path [draw=steelblue52138189, thick]
(axis cs:0.252190560102463,51.975)
--(axis cs:1.42677056789398,51.975);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.621355623006821,51.975)
--(axis cs:0.969736948609352,51.975);

\path [draw=steelblue52138189, thick]
(axis cs:0.218134984374046,54.45)
--(axis cs:1.43152582645416,54.45);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.586601406335831,54.45)
--(axis cs:0.957337856292725,54.45);

\path [draw=steelblue52138189, thick]
(axis cs:0.190985530614853,56.925)
--(axis cs:1.41676986217499,56.925);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.582287281751633,56.925)
--(axis cs:0.945269405841827,56.925);

\path [draw=steelblue52138189, thick]
(axis cs:0.285512715578079,59.4)
--(axis cs:1.24856603145599,59.4);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.578613981604576,59.4)
--(axis cs:0.899814933538437,59.4);

\path [draw=steelblue52138189, thick]
(axis cs:0.0730231404304504,61.875)
--(axis cs:1.33664882183075,61.875);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.601514488458633,61.875)
--(axis cs:0.943399116396904,61.875);

\path [draw=steelblue52138189, thick]
(axis cs:0.12229111790657,64.35)
--(axis cs:1.35099852085114,64.35);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.601242035627365,64.35)
--(axis cs:0.965555354952812,64.35);

\path [draw=steelblue52138189, thick]
(axis cs:0.16286589205265,66.825)
--(axis cs:1.42113077640533,66.825);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.596515819430351,66.825)
--(axis cs:0.958456829190254,66.825);

\path [draw=steelblue52138189, thick]
(axis cs:0.0297100432217121,69.3)
--(axis cs:1.39639186859131,69.3);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.584986612200737,69.3)
--(axis cs:0.948896035552025,69.3);

\path [draw=steelblue52138189, thick]
(axis cs:0.225389033555984,71.775)
--(axis cs:1.4533953666687,71.775);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.603418961167336,71.775)
--(axis cs:0.95449835062027,71.775);

\path [draw=steelblue52138189, thick]
(axis cs:0.373296439647675,74.25)
--(axis cs:1.58346736431122,74.25);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.681332439184189,74.25)
--(axis cs:1.05947712063789,74.25);

\path [draw=steelblue52138189, thick]
(axis cs:0.145070374011993,76.725)
--(axis cs:1.40238177776337,76.725);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.59323163330555,76.725)
--(axis cs:0.949239701032639,76.725);

\path [draw=steelblue52138189, thick]
(axis cs:0.0437426753342152,79.2)
--(axis cs:1.27182078361511,79.2);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.602589547634125,79.2)
--(axis cs:0.948837444186211,79.2);

\path [draw=steelblue52138189, thick]
(axis cs:0.148198530077934,81.675)
--(axis cs:1.37303340435028,81.675);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.621035665273666,81.675)
--(axis cs:0.947662308812141,81.675);

\path [draw=steelblue52138189, thick]
(axis cs:0.0949007794260979,84.15)
--(axis cs:1.36682629585266,84.15);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.59263177216053,84.15)
--(axis cs:0.947398066520691,84.15);

\path [draw=steelblue52138189, thick]
(axis cs:0.180455729365349,86.625)
--(axis cs:1.38919532299042,86.625);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.593114048242569,86.625)
--(axis cs:0.954528629779816,86.625);

\path [draw=steelblue52138189, thick]
(axis cs:0.379174679517746,89.1)
--(axis cs:1.57935440540314,89.1);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.643805265426636,89.1)
--(axis cs:1.00514683127403,89.1);

\path [draw=steelblue52138189, thick]
(axis cs:0.207238733768463,91.575)
--(axis cs:1.3488974571228,91.575);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.599625557661057,91.575)
--(axis cs:0.957696110010147,91.575);

\path [draw=steelblue52138189, thick]
(axis cs:0.250933945178986,94.05)
--(axis cs:1.3837902545929,94.05);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.613299801945686,94.05)
--(axis cs:0.941990166902542,94.05);

\path [draw=steelblue52138189, thick]
(axis cs:0.122643798589706,96.5249999999999)
--(axis cs:1.32493162155151,96.5249999999999);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.617819473147392,96.5249999999999)
--(axis cs:0.949318319559097,96.5249999999999);

\path [draw=steelblue52138189, thick]
(axis cs:0.258614897727966,98.9999999999999)
--(axis cs:1.27469420433044,98.9999999999999);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.595436170697212,98.9999999999999)
--(axis cs:0.931553304195404,98.9999999999999);

\path [draw=steelblue52138189, thick]
(axis cs:0.117492459714413,101.475)
--(axis cs:1.37499916553497,101.475);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.608224168419838,101.475)
--(axis cs:0.954540565609932,101.475);

\path [draw=steelblue52138189, thick]
(axis cs:0.145408511161804,103.95)
--(axis cs:1.28022086620331,103.95);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.533163920044899,103.95)
--(axis cs:0.874669253826141,103.95);

\path [draw=steelblue52138189, thick]
(axis cs:0.164242386817932,106.425)
--(axis cs:1.38930225372314,106.425);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.59037446975708,106.425)
--(axis cs:0.954264312982559,106.425);

\path [draw=steelblue52138189, thick]
(axis cs:0.169846400618553,108.9)
--(axis cs:1.38787078857422,108.9);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.591173321008682,108.9)
--(axis cs:0.943465456366539,108.9);

\path [draw=steelblue52138189, thick]
(axis cs:0.0777246057987213,111.375)
--(axis cs:1.36654305458069,111.375);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.582533329725266,111.375)
--(axis cs:0.939395919442177,111.375);

\path [draw=steelblue52138189, thick]
(axis cs:0.221747517585754,113.85)
--(axis cs:1.31564605236053,113.85);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.584036767482758,113.85)
--(axis cs:0.948620706796646,113.85);

\path [draw=steelblue52138189, thick]
(axis cs:0.0879380330443382,116.325)
--(axis cs:1.3551698923111,116.325);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.578297436237335,116.325)
--(axis cs:0.944844871759415,116.325);

\path [draw=steelblue52138189, thick]
(axis cs:0.227016806602478,118.8)
--(axis cs:1.45872855186462,118.8);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.617336094379425,118.8)
--(axis cs:0.992593318223953,118.8);

\path [draw=steelblue52138189, thick]
(axis cs:0.173509776592255,121.275)
--(axis cs:1.44246888160706,121.275);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.605933755636215,121.275)
--(axis cs:0.96790386736393,121.275);

\path [draw=steelblue52138189, thick]
(axis cs:0.154784634709358,123.75)
--(axis cs:1.31181263923645,123.75);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.560274541378021,123.75)
--(axis cs:0.925955161452293,123.75);

\path [draw=steelblue52138189, thick]
(axis cs:0.234603852033615,126.225)
--(axis cs:1.30934190750122,126.225);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.590042680501938,126.225)
--(axis cs:0.943390443921089,126.225);

\path [draw=steelblue52138189, thick]
(axis cs:0.204157680273056,128.7)
--(axis cs:1.43716239929199,128.7);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.583216726779938,128.7)
--(axis cs:0.939712136983871,128.7);

\path [draw=steelblue52138189, thick]
(axis cs:0.284554153680801,131.175)
--(axis cs:1.35866451263428,131.175);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.57489849627018,131.175)
--(axis cs:0.917853310704231,131.175);

\path [draw=steelblue52138189, thick]
(axis cs:0.168456107378006,133.65)
--(axis cs:1.41214692592621,133.65);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.602567598223686,133.65)
--(axis cs:0.96935972571373,133.65);

\path [draw=steelblue52138189, thick]
(axis cs:0.167279630899429,136.125)
--(axis cs:1.36071813106537,136.125);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.59808437526226,136.125)
--(axis cs:0.947985097765923,136.125);

\path [draw=steelblue52138189, thick]
(axis cs:0.308956652879715,138.6)
--(axis cs:1.47963035106659,138.6);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.612313568592072,138.6)
--(axis cs:0.960298240184784,138.6);

\path [draw=steelblue52138189, thick]
(axis cs:0.197951540350914,141.075)
--(axis cs:1.43702447414398,141.075);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.620646864175797,141.075)
--(axis cs:1.00703647732735,141.075);

\path [draw=steelblue52138189, thick]
(axis cs:0.200325980782509,143.55)
--(axis cs:1.35995006561279,143.55);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.597152456641197,143.55)
--(axis cs:0.979383215308189,143.55);

\path [draw=steelblue52138189, thick]
(axis cs:0.0944194942712784,146.025)
--(axis cs:1.33198642730713,146.025);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.568826362490654,146.025)
--(axis cs:0.942797690629959,146.025);

\path [draw=steelblue52138189, thick]
(axis cs:0.193356707692146,148.5)
--(axis cs:1.29096066951752,148.5);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.603287160396576,148.5)
--(axis cs:0.966041505336761,148.5);

\path [draw=steelblue52138189, thick]
(axis cs:0.121145099401474,150.975)
--(axis cs:1.40253281593323,150.975);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.594016015529633,150.975)
--(axis cs:0.964338093996048,150.975);

\path [draw=steelblue52138189, thick]
(axis cs:0.035801574587822,153.45)
--(axis cs:1.36053836345673,153.45);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.588363394141197,153.45)
--(axis cs:0.970039948821068,153.45);

\path [draw=steelblue52138189, thick]
(axis cs:0.14565797150135,155.925)
--(axis cs:1.35442590713501,155.925);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.579709142446518,155.925)
--(axis cs:0.943393751978874,155.925);

\path [draw=steelblue52138189, thick]
(axis cs:0.160626113414764,158.4)
--(axis cs:1.41303658485413,158.4);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.58771151304245,158.4)
--(axis cs:0.941280394792557,158.4);

\path [draw=steelblue52138189, thick]
(axis cs:0.144877731800079,160.875)
--(axis cs:1.37373340129852,160.875);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.602309122681618,160.875)
--(axis cs:0.960759490728378,160.875);

\path [draw=steelblue52138189, thick]
(axis cs:0.139238968491554,163.35)
--(axis cs:1.30640757083893,163.35);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.578379854559898,163.35)
--(axis cs:0.938424587249756,163.35);

\path [draw=steelblue52138189, thick]
(axis cs:0.216671332716942,165.825)
--(axis cs:1.45973646640778,165.825);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.561582148075104,165.825)
--(axis cs:0.929481476545334,165.825);

\path [draw=steelblue52138189, thick]
(axis cs:0.0395661517977715,168.3)
--(axis cs:1.40875971317291,168.3);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.562032163143158,168.3)
--(axis cs:0.975420191884041,168.3);

\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.791106909513474 0
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.7855264544487 2.475
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.742458343505859 4.95
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.758943140506744 7.425
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.790138840675354 9.9
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.794582396745682 12.375
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.777642279863358 14.85
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.718494147062302 17.325
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.774805307388306 19.8
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.779260039329529 22.275
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.789176732301712 24.75
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.787952035665512 27.225
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.785120278596878 29.7
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.779612362384796 32.175
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.79885596036911 34.65
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.778644979000092 37.125
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.780828505754471 39.6
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.780847012996674 42.075
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.710944294929504 44.55
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.799208879470825 47.025
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.797510147094727 49.5
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.804191797971725 51.975
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.773357599973679 54.45
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.778060168027878 56.925
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.741693526506424 59.4
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.773068875074387 61.875
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.782248258590698 64.35
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.769261687994003 66.825
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.769011110067368 69.3
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.777936011552811 71.775
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.85644456744194 74.25
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.756614565849304 76.725
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.78566786646843 79.2
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.792114645242691 81.675
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.776661604642868 84.15
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.772822678089142 86.625
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.819715976715088 89.1
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.775874584913254 91.575
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.793251514434814 94.05
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.785898119211197 96.5249999999999
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.77237993478775 98.9999999999999
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.779096871614456 101.475
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.728603512048721 103.95
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.777023792266846 106.425
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.770006209611893 108.9
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.766152709722519 111.375
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.772309154272079 113.85
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.780234456062317 116.325
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.793745100498199 118.8
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.795571774244308 121.275
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.756158977746964 123.75
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.76534366607666 126.225
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.762879073619843 128.7
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.74093359708786 131.175
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.786003321409225 133.65
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.768572092056274 136.125
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.77736759185791 138.6
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.812776148319244 141.075
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.794874429702759 143.55
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.765951484441757 146.025
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.784937262535095 148.5
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.780945926904678 150.975
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.780886620283127 153.45
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.751143008470535 155.925
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.778606414794922 158.4
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.792304039001465 160.875
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.763363510370255 163.35
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.750214725732803 165.825
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.787744760513306 168.3
};
\end{axis}

\end{tikzpicture}


==> figures/student-time-impact.tex <==
%
\begin{tikzpicture}

\definecolor{darkgray178}{RGB}{178,178,178}
\definecolor{silver188}{RGB}{188,188,188}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{whitesmoke238}{RGB}{238,238,238}

\begin{axis}[
axis background/.style={fill=whitesmoke238},
axis line style={silver188},
title={Student Total Time Impact},
x grid style={darkgray178},
width=\columnwidth,
height=\columnwidth,
xmajorgrids,
xmin=0.107999596744776, xmax=1.3688581995666,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray178},
ymajorticks=false,
ymin=-1.35, ymax=171,
ytick style={color=black},
ytick={0,2.475,4.95,7.425,9.9,12.375,14.85,17.325,19.8,22.275,24.75,27.225,29.7,32.175,34.65,37.125,39.6,42.075,44.55,47.025,49.5,51.975,54.45,56.925,59.4,61.875,64.35,66.825,69.3,71.775,74.25,76.725,79.2,81.675,84.15,86.625,89.1,91.575,94.05,96.5249999999999,98.9999999999999,101.475,103.95,106.425,108.9,111.375,113.85,116.325,118.8,121.275,123.75,126.225,128.7,131.175,133.65,136.125,138.6,141.075,143.55,146.025,148.5,150.975,153.45,155.925,158.4,160.875,163.35,165.825,168.3},
yticklabels={
  [68],
  [67],
  [66],
  [65],
  [64],
  [63],
  [62],
  [61],
  [60],
  [59],
  [58],
  [57],
  [56],
  [55],
  [54],
  [53],
  [52],
  [51],
  [50],
  [49],
  [48],
  [47],
  [46],
  [45],
  [44],
  [43],
  [42],
  [41],
  [40],
  [39],
  [38],
  [37],
  [36],
  [35],
  [34],
  [33],
  [32],
  [31],
  [30],
  [29],
  [28],
  [27],
  [26],
  [25],
  [24],
  [23],
  [22],
  [21],
  [20],
  [19],
  [18],
  [17],
  [16],
  [15],
  [14],
  [13],
  [12],
  [11],
  [10],
  [9],
  [8],
  [7],
  [6],
  [5],
  [4],
  [3],
  [2],
  [1],
  θₜ[0]
}
]
\path [draw=steelblue52138189, thick]
(axis cs:0.351963192224503,0)
--(axis cs:1.17095398902893,0);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.589131876826286,0)
--(axis cs:0.847490474581718,0);

\path [draw=steelblue52138189, thick]
(axis cs:0.259905397891998,2.475)
--(axis cs:1.13160681724548,2.475);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.551331982016563,2.475)
--(axis cs:0.822675243020058,2.475);

\path [draw=steelblue52138189, thick]
(axis cs:0.344328433275223,4.95)
--(axis cs:1.23082649707794,4.95);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.555988281965256,4.95)
--(axis cs:0.821398749947548,4.95);

\path [draw=steelblue52138189, thick]
(axis cs:0.251556515693665,7.425)
--(axis cs:1.17892503738403,7.425);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.562225058674812,7.425)
--(axis cs:0.852422162890434,7.425);

\path [draw=steelblue52138189, thick]
(axis cs:0.165311351418495,9.9)
--(axis cs:1.05867290496826,9.9);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.533642679452896,9.9)
--(axis cs:0.821439862251282,9.9);

\path [draw=steelblue52138189, thick]
(axis cs:0.318562090396881,12.375)
--(axis cs:1.15953636169434,12.375);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.599007427692413,12.375)
--(axis cs:0.860546290874481,12.375);

\path [draw=steelblue52138189, thick]
(axis cs:0.284121751785278,14.85)
--(axis cs:1.22733795642853,14.85);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.575030103325844,14.85)
--(axis cs:0.857507079839706,14.85);

\path [draw=steelblue52138189, thick]
(axis cs:0.257860273122787,17.325)
--(axis cs:1.10623669624329,17.325);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.566724553704262,17.325)
--(axis cs:0.822914332151413,17.325);

\path [draw=steelblue52138189, thick]
(axis cs:0.320091009140015,19.8)
--(axis cs:1.31154644489288,19.8);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.614642217755318,19.8)
--(axis cs:0.895949721336365,19.8);

\path [draw=steelblue52138189, thick]
(axis cs:0.243901655077934,22.275)
--(axis cs:1.10863280296326,22.275);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.577694028615952,22.275)
--(axis cs:0.845488056540489,22.275);

\path [draw=steelblue52138189, thick]
(axis cs:0.246013671159744,24.75)
--(axis cs:1.17044997215271,24.75);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.562642261385918,24.75)
--(axis cs:0.830884724855423,24.75);

\path [draw=steelblue52138189, thick]
(axis cs:0.229861706495285,27.225)
--(axis cs:1.0975649356842,27.225);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.549624219536781,27.225)
--(axis cs:0.83414064347744,27.225);

\path [draw=steelblue52138189, thick]
(axis cs:0.297651439905167,29.7)
--(axis cs:1.15780258178711,29.7);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.570222422480583,29.7)
--(axis cs:0.83572743833065,29.7);

\path [draw=steelblue52138189, thick]
(axis cs:0.319823533296585,32.175)
--(axis cs:1.20403504371643,32.175);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.603538766503334,32.175)
--(axis cs:0.864022016525269,32.175);

\path [draw=steelblue52138189, thick]
(axis cs:0.325695067644119,34.65)
--(axis cs:1.22669339179993,34.65);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.57051083445549,34.65)
--(axis cs:0.841263562440872,34.65);

\path [draw=steelblue52138189, thick]
(axis cs:0.303867876529694,37.125)
--(axis cs:1.11625981330872,37.125);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.518379226326942,37.125)
--(axis cs:0.794823631644249,37.125);

\path [draw=steelblue52138189, thick]
(axis cs:0.314019978046417,39.6)
--(axis cs:1.24478578567505,39.6);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.574205353856087,39.6)
--(axis cs:0.83664470911026,39.6);

\path [draw=steelblue52138189, thick]
(axis cs:0.262898236513138,42.075)
--(axis cs:1.18686151504517,42.075);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.562633782625198,42.075)
--(axis cs:0.85577167570591,42.075);

\path [draw=steelblue52138189, thick]
(axis cs:0.285812556743622,44.55)
--(axis cs:1.19099497795105,44.55);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.565213099122047,44.55)
--(axis cs:0.827014565467834,44.55);

\path [draw=steelblue52138189, thick]
(axis cs:0.287554383277893,47.025)
--(axis cs:1.18913590908051,47.025);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.556491643190384,47.025)
--(axis cs:0.827963560819626,47.025);

\path [draw=steelblue52138189, thick]
(axis cs:0.235108718276024,49.5)
--(axis cs:1.17768108844757,49.5);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.545826852321625,49.5)
--(axis cs:0.8324114382267,49.5);

\path [draw=steelblue52138189, thick]
(axis cs:0.228441178798676,51.975)
--(axis cs:1.14552104473114,51.975);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.553731545805931,51.975)
--(axis cs:0.835573092103004,51.975);

\path [draw=steelblue52138189, thick]
(axis cs:0.32387775182724,54.45)
--(axis cs:1.23808598518372,54.45);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.57563990354538,54.45)
--(axis cs:0.856368735432625,54.45);

\path [draw=steelblue52138189, thick]
(axis cs:0.290630459785461,56.925)
--(axis cs:1.24566423892975,56.925);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.554420083761215,56.925)
--(axis cs:0.877195104956627,56.925);

\path [draw=steelblue52138189, thick]
(axis cs:0.26327320933342,59.4)
--(axis cs:1.19531309604645,59.4);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.568712219595909,59.4)
--(axis cs:0.849685057997704,59.4);

\path [draw=steelblue52138189, thick]
(axis cs:0.199846997857094,61.875)
--(axis cs:1.19748544692993,61.875);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.562778636813164,61.875)
--(axis cs:0.852774947881699,61.875);

\path [draw=steelblue52138189, thick]
(axis cs:0.249748438596725,64.35)
--(axis cs:1.22413218021393,64.35);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.576036274433136,64.35)
--(axis cs:0.866178050637245,64.35);

\path [draw=steelblue52138189, thick]
(axis cs:0.343389898538589,66.825)
--(axis cs:1.29902529716492,66.825);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.554943904280663,66.825)
--(axis cs:0.858009681105614,66.825);

\path [draw=steelblue52138189, thick]
(axis cs:0.278490126132965,69.3)
--(axis cs:1.21345698833466,69.3);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.573324471712112,69.3)
--(axis cs:0.861407995223999,69.3);

\path [draw=steelblue52138189, thick]
(axis cs:0.340344160795212,71.775)
--(axis cs:1.19644200801849,71.775);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.598463371396065,71.775)
--(axis cs:0.872499391436577,71.775);

\path [draw=steelblue52138189, thick]
(axis cs:0.195951327681541,74.25)
--(axis cs:1.21358835697174,74.25);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.529858618974686,74.25)
--(axis cs:0.840546622872353,74.25);

\path [draw=steelblue52138189, thick]
(axis cs:0.236214682459831,76.725)
--(axis cs:1.15027356147766,76.725);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.574340209364891,76.725)
--(axis cs:0.85452564060688,76.725);

\path [draw=steelblue52138189, thick]
(axis cs:0.262055605649948,79.2)
--(axis cs:1.19179701805115,79.2);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.590425372123718,79.2)
--(axis cs:0.881156668066978,79.2);

\path [draw=steelblue52138189, thick]
(axis cs:0.312787652015686,81.675)
--(axis cs:1.22711527347565,81.675);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.586316600441933,81.675)
--(axis cs:0.869498118758202,81.675);

\path [draw=steelblue52138189, thick]
(axis cs:0.298702836036682,84.15)
--(axis cs:1.24309456348419,84.15);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.580346509814262,84.15)
--(axis cs:0.878808990120888,84.15);

\path [draw=steelblue52138189, thick]
(axis cs:0.237263083457947,86.625)
--(axis cs:1.23469805717468,86.625);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.570526495575905,86.625)
--(axis cs:0.886624857783318,86.625);

\path [draw=steelblue52138189, thick]
(axis cs:0.326758652925491,89.1)
--(axis cs:1.25026512145996,89.1);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.582521244883537,89.1)
--(axis cs:0.847156599164009,89.1);

\path [draw=steelblue52138189, thick]
(axis cs:0.26784360408783,91.575)
--(axis cs:1.13069212436676,91.575);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.570813715457916,91.575)
--(axis cs:0.85217273235321,91.575);

\path [draw=steelblue52138189, thick]
(axis cs:0.228333011269569,94.05)
--(axis cs:1.15815353393555,94.05);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.574870005249977,94.05)
--(axis cs:0.863226979970932,94.05);

\path [draw=steelblue52138189, thick]
(axis cs:0.274901568889618,96.5249999999999)
--(axis cs:1.19033265113831,96.5249999999999);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.605188399553299,96.5249999999999)
--(axis cs:0.865995511412621,96.5249999999999);

\path [draw=steelblue52138189, thick]
(axis cs:0.314462929964066,98.9999999999999)
--(axis cs:1.12476718425751,98.9999999999999);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.561264112591743,98.9999999999999)
--(axis cs:0.830860465764999,98.9999999999999);

\path [draw=steelblue52138189, thick]
(axis cs:0.301780432462692,101.475)
--(axis cs:1.18809580802917,101.475);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.583253264427185,101.475)
--(axis cs:0.842328399419785,101.475);

\path [draw=steelblue52138189, thick]
(axis cs:0.356442362070084,103.95)
--(axis cs:1.31082284450531,103.95);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.611391574144363,103.95)
--(axis cs:0.907525226473808,103.95);

\path [draw=steelblue52138189, thick]
(axis cs:0.268128275871277,106.425)
--(axis cs:1.27001929283142,106.425);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.55986376106739,106.425)
--(axis cs:0.861855253577232,106.425);

\path [draw=steelblue52138189, thick]
(axis cs:0.23556162416935,108.9)
--(axis cs:1.18941378593445,108.9);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.580118417739868,108.9)
--(axis cs:0.85027951002121,108.9);

\path [draw=steelblue52138189, thick]
(axis cs:0.201755106449127,111.375)
--(axis cs:1.13547253608704,111.375);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.574978351593018,111.375)
--(axis cs:0.844500169157982,111.375);

\path [draw=steelblue52138189, thick]
(axis cs:0.233251586556435,113.85)
--(axis cs:1.20629620552063,113.85);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.548613503575325,113.85)
--(axis cs:0.854208409786224,113.85);

\path [draw=steelblue52138189, thick]
(axis cs:0.190904557704926,116.325)
--(axis cs:1.16082751750946,116.325);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.579921618103981,116.325)
--(axis cs:0.870319679379463,116.325);

\path [draw=steelblue52138189, thick]
(axis cs:0.231386244297028,118.8)
--(axis cs:1.16731834411621,118.8);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.575542315840721,118.8)
--(axis cs:0.853861972689629,118.8);

\path [draw=steelblue52138189, thick]
(axis cs:0.260432034730911,121.275)
--(axis cs:1.19060719013214,121.275);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.584559619426727,121.275)
--(axis cs:0.851614817976952,121.275);

\path [draw=steelblue52138189, thick]
(axis cs:0.275249302387238,123.75)
--(axis cs:1.22127819061279,123.75);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.579180508852005,123.75)
--(axis cs:0.861244037747383,123.75);

\path [draw=steelblue52138189, thick]
(axis cs:0.279038727283478,126.225)
--(axis cs:1.23761820793152,126.225);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.574937149882317,126.225)
--(axis cs:0.851928740739822,126.225);

\path [draw=steelblue52138189, thick]
(axis cs:0.287728548049927,128.7)
--(axis cs:1.21922183036804,128.7);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.55983954668045,128.7)
--(axis cs:0.841575533151627,128.7);

\path [draw=steelblue52138189, thick]
(axis cs:0.317097455263138,131.175)
--(axis cs:1.2280021905899,131.175);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.579836249351501,131.175)
--(axis cs:0.866082459688187,131.175);

\path [draw=steelblue52138189, thick]
(axis cs:0.34720766544342,133.65)
--(axis cs:1.28265905380249,133.65);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.58029393851757,133.65)
--(axis cs:0.848562017083168,133.65);

\path [draw=steelblue52138189, thick]
(axis cs:0.226339295506477,136.125)
--(axis cs:1.21223723888397,136.125);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.566859677433968,136.125)
--(axis cs:0.8786401450634,136.125);

\path [draw=steelblue52138189, thick]
(axis cs:0.26936799287796,138.6)
--(axis cs:1.1976820230484,138.6);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.592828646302223,138.6)
--(axis cs:0.88710843026638,138.6);

\path [draw=steelblue52138189, thick]
(axis cs:0.224249735474586,141.075)
--(axis cs:1.21625876426697,141.075);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.543227300047874,141.075)
--(axis cs:0.856647923588753,141.075);

\path [draw=steelblue52138189, thick]
(axis cs:0.306097537279129,143.55)
--(axis cs:1.23997712135315,143.55);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.56031858921051,143.55)
--(axis cs:0.833819508552551,143.55);

\path [draw=steelblue52138189, thick]
(axis cs:0.299251079559326,146.025)
--(axis cs:1.28791642189026,146.025);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.56533944606781,146.025)
--(axis cs:0.848117828369141,146.025);

\path [draw=steelblue52138189, thick]
(axis cs:0.249182537198067,148.5)
--(axis cs:1.14769542217255,148.5);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.576169222593307,148.5)
--(axis cs:0.85328009724617,148.5);

\path [draw=steelblue52138189, thick]
(axis cs:0.233438089489937,150.975)
--(axis cs:1.18483698368073,150.975);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.559220969676971,150.975)
--(axis cs:0.861086130142212,150.975);

\path [draw=steelblue52138189, thick]
(axis cs:0.241266220808029,153.45)
--(axis cs:1.15203738212585,153.45);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.571383729577065,153.45)
--(axis cs:0.859072431921959,153.45);

\path [draw=steelblue52138189, thick]
(axis cs:0.26567530632019,155.925)
--(axis cs:1.18518316745758,155.925);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.587835282087326,155.925)
--(axis cs:0.869626834988594,155.925);

\path [draw=steelblue52138189, thick]
(axis cs:0.279940605163574,158.4)
--(axis cs:1.27848052978516,158.4);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.581792518496513,158.4)
--(axis cs:0.865359574556351,158.4);

\path [draw=steelblue52138189, thick]
(axis cs:0.218857452273369,160.875)
--(axis cs:1.09558165073395,160.875);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.574716776609421,160.875)
--(axis cs:0.845171570777893,160.875);

\path [draw=steelblue52138189, thick]
(axis cs:0.325727641582489,163.35)
--(axis cs:1.23484838008881,163.35);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.577688783407211,163.35)
--(axis cs:0.863532766699791,163.35);

\path [draw=steelblue52138189, thick]
(axis cs:0.189296498894691,165.825)
--(axis cs:1.15322852134705,165.825);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.575032874941826,165.825)
--(axis cs:0.876440927386284,165.825);

\path [draw=steelblue52138189, thick]
(axis cs:0.20696260035038,168.3)
--(axis cs:1.19633793830872,168.3);

\path [draw=steelblue52138189, ultra thick]
(axis cs:0.585258662700653,168.3)
--(axis cs:0.879182681441307,168.3);

\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.713832974433899 0
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.706890493631363 2.475
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.703382641077042 4.95
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.71155908703804 7.425
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.690415740013123 9.9
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.707315415143967 12.375
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.73559582233429 14.85
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.70013439655304 17.325
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.752858996391296 19.8
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.712211936712265 22.275
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.685759842395782 24.75
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.694144934415817 27.225
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.695042371749878 29.7
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.728608161211014 32.175
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.705330699682236 34.65
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.670831978321075 37.125
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.71484512090683 39.6
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.706749469041824 42.075
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.702298671007156 44.55
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.691715866327286 47.025
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.686136662960052 49.5
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.696951568126678 51.975
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.728870660066605 54.45
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.714891374111176 56.925
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.713323205709457 59.4
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.703427225351334 61.875
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.717210948467255 64.35
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.703978687524796 66.825
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.717863410711288 69.3
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.7253497838974 71.775
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.701738148927689 74.25
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.711890518665314 76.725
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.749684751033783 79.2
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.740460723638535 81.675
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.72754842042923 84.15
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.72326648235321 86.625
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.711058974266052 89.1
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.708632558584213 91.575
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.713233768939972 94.05
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.725502461194992 96.5249999999999
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.700176775455475 98.9999999999999
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.722198814153671 101.475
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.749384045600891 103.95
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.719991266727448 106.425
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.716154903173447 108.9
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.707964718341827 111.375
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.716231465339661 113.85
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.732109934091568 116.325
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.719999074935913 118.8
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.716597020626068 121.275
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.712661057710648 123.75
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.714918255805969 126.225
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.705376327037811 128.7
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.71993300318718 131.175
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.716447532176971 133.65
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.719944417476654 136.125
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.742127001285553 138.6
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.709883749485016 141.075
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.712038457393646 143.55
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.710262149572372 146.025
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.714191406965256 148.5
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.719866186380386 150.975
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.712635934352875 153.45
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.730007886886597 155.925
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.723465532064438 158.4
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.717601180076599 160.875
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.71833524107933 163.35
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.720475167036057 165.825
};
\addplot [thick, steelblue52138189, mark=*, mark size=2.25, mark options={solid,fill=whitesmoke238}, only marks]
table {%
0.721063017845154 168.3
};
\end{axis}

\end{tikzpicture}

